Linear System Identification via EM with Latent Disturbances and Lagrangian Relaxation

In the application of the Expectation Maximization algorithm to identification of dynamical systems, internal states are typically chosen as latent variables, for simplicity. In this work, we propose a different choice of latent variables, namely, system disturbances. Such a formulation elegantly handles the problematic case of singular state space models, and is shown, under certain circumstances, to improve the fidelity of bounds on the likelihood, leading to convergence in fewer iterations. To access these benefits we develop a Lagrangian relaxation of the nonconvex optimization problems that arise in the latent disturbances formulation, and proceed via semidefinite programming.

==> Figures/1Dbound_A_7tr_4k_Q1e1_R1en2_2.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  axis on top,
  y tick label style={rotate=0},
  legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\footnotesize},
  minor y tick num=0,
  minor x tick num=0,
 }
\centering
%\footnotesize

\newcommand\minus{%
  \scalebox{0.50}[1.0]{\( - \)}
}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.957\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,-.8,-.6,-.4,-.2,0,.2,.4,.6,.8,1},
%xticklabels={$\minus 1$,$\minus 0.8$,$\minus 0.6$,$\minus 0.4$,$\minus 0.2$,$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1$},
xlabel={Model parameters, $\theta = A$},
ymin=-250,
ymax=50,
ytick={-250,-200,-150,-100,-50,0,50},
%yticklabels={$\minus 250$,$\minus 200$,$\minus 150$,$\minus 100$,$\minus 50$,$0$,$50$},
axis background/.style={fill=white},
legend style={at={(0.02,0.98)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,solid,line width=1.4pt]
  table[row sep=crcr]{%
-0.99	-212.65670863246\\
-0.97	-208.755975587387\\
-0.95	-204.860879719256\\
-0.93	-200.972106473577\\
-0.91	-197.09035311698\\
-0.89	-193.216328693775\\
-0.87	-189.350753971946\\
-0.85	-185.494361378182\\
-0.83	-181.647894921553\\
-0.81	-177.812110105448\\
-0.79	-173.987773827391\\
-0.77	-170.175664266332\\
-0.75	-166.376570757051\\
-0.73	-162.591293651272\\
-0.71	-158.82064416514\\
-0.69	-155.065444212662\\
-0.67	-151.326526224783\\
-0.65	-147.604732953719\\
-0.63	-143.900917262226\\
-0.61	-140.215941897463\\
-0.59	-136.550679249143\\
-0.57	-132.906011091661\\
-0.55	-129.282828309923\\
-0.53	-125.682030608603\\
-0.51	-122.104526204586\\
-0.49	-118.551231502363\\
-0.47	-115.02307075218\\
-0.45	-111.520975690757\\
-0.43	-108.045885164424\\
-0.41	-104.598744734549\\
-0.39	-101.180506265152\\
-0.37	-97.7921274926528\\
-0.35	-94.4345715776957\\
-0.33	-91.1088066390692\\
-0.31	-87.815805269741\\
-0.29	-84.5565440350841\\
-0.27	-81.3320029533982\\
-0.25	-78.1431649588748\\
-0.23	-74.9910153471936\\
-0.21	-71.8765412039773\\
-0.19	-68.800730816379\\
-0.17	-65.7645730681147\\
-0.15	-62.7690568183035\\
-0.13	-59.8151702645206\\
-0.11	-56.9039002905135\\
-0.0900000000000001	-54.036231799081\\
-0.0700000000000001	-51.2131470306601\\
-0.0499999999999999	-48.4356248682142\\
-0.03	-45.7046401290622\\
-0.01	-43.0211628443357\\
0.01	-40.386157526802\\
0.03	-37.8005824278313\\
0.05	-35.2653887843396\\
0.0700000000000001	-32.7815200565797\\
0.0900000000000001	-30.3499111576995\\
0.11	-27.9714876760309\\
0.13	-25.6471650911138\\
0.15	-23.3778479845025\\
0.17	-21.1644292464392\\
0.19	-19.0077892795197\\
0.21	-16.9087952005091\\
0.23	-14.8683000415014\\
0.25	-12.8871419516475\\
0.27	-10.9661434007031\\
0.29	-9.10611038567716\\
0.31	-7.30783164188156\\
0.33	-5.57207785970563\\
0.35	-3.8996009084538\\
0.37	-2.29113306860029\\
0.39	-0.747386273823857\\
0.41	0.730948635807025\\
0.43	2.14320264812524\\
0.45	3.4887292992594\\
0.47	4.76690537876394\\
0.49	5.97713161812426\\
0.51	7.11883336128967\\
0.53	8.19146121590267\\
0.55	9.19449168391402\\
0.57	10.127427770296\\
0.59	10.9897995685963\\
0.61	11.781164822106\\
0.63	12.5011094594518\\
0.65	13.1492481034624\\
0.67	13.7252245522036\\
0.69	14.228712231123\\
0.71	14.6594146152974\\
0.73	15.0170656208291\\
0.75	15.3014299644974\\
0.77	15.5123034908298\\
0.79	15.649513465823\\
0.81	15.7129188366097\\
0.83	15.7024104564371\\
0.85	15.6179112743926\\
0.87	15.459376489388\\
0.89	15.2267936679867\\
0.91	14.9201828257368\\
0.93	14.5395964717504\\
0.95	14.0851196163487\\
0.97	13.556869741672\\
0.99	12.9549967352367\\
};
\addlegendentry{$L_{\theta}(y_{1:T})$};

\addplot [color=red,dashed,line width=1.4pt]
  table[row sep=crcr]{%
-0.15	-254.101166980513\\
-0.13	-242.864936905449\\
-0.11	-231.665494333616\\
-0.0900000000000001	-220.499116354409\\
-0.0700000000000001	-209.363849561655\\
-0.0499999999999999	-198.259561311961\\
-0.03	-187.188023433577\\
-0.01	-176.153029315147\\
0.01	-165.160546186432\\
0.03	-154.218905340695\\
0.05	-143.339034074181\\
0.0700000000000001	-132.534734267689\\
0.0900000000000001	-121.823013848976\\
0.11	-111.224478899139\\
0.13	-100.763795956147\\
0.15	-90.4702361901044\\
0.17	-80.3783156575121\\
0.19	-70.5285488836607\\
0.21	-60.9683366943605\\
0.23	-51.7530136716762\\
0.25	-42.9470860330226\\
0.27	-34.6256973697647\\
0.29	-26.8763678380881\\
0.31	-19.8010624681476\\
0.33	-13.5186567637418\\
0.35	-8.167883382859\\
0.37	-3.9108633219922\\
0.39	-0.937349889313168\\
0.41	0.530154497721327\\
0.43	0.230207717316432\\
0.45	-2.145090784856\\
0.47	-6.95927162352677\\
0.49	-14.6427390476125\\
0.51	-25.7066337283077\\
0.53	-40.7600395138642\\
0.55	-60.5315093585702\\
0.57	-85.8962464766966\\
0.59	-117.910808214639\\
0.61	-157.858000978989\\
0.63	-207.30587017982\\
0.65	-268.186642051775\\
};
\addlegendentry{$Q_{\textup{ld}}(\theta,\theta_k)$};

\addplot [color=blue,dashdotted,line width=1.4pt]
  table[row sep=crcr]{%
-0.89	-251.229753838995\\
-0.87	-244.955514526374\\
-0.85	-238.756210784443\\
-0.83	-232.631842613201\\
-0.81	-226.582410012649\\
-0.79	-220.607912982785\\
-0.77	-214.70835152361\\
-0.75	-208.883725635125\\
-0.73	-203.134035317329\\
-0.71	-197.459280570222\\
-0.69	-191.859461393804\\
-0.67	-186.334577788075\\
-0.65	-180.884629753035\\
-0.63	-175.509617288684\\
-0.61	-170.209540395023\\
-0.59	-164.984399072051\\
-0.57	-159.834193319767\\
-0.55	-154.758923138173\\
-0.53	-149.758588527268\\
-0.51	-144.833189487052\\
-0.49	-139.982726017526\\
-0.47	-135.207198118688\\
-0.45	-130.50660579054\\
-0.43	-125.880949033081\\
-0.41	-121.33022784631\\
-0.39	-116.854442230229\\
-0.37	-112.453592184838\\
-0.35	-108.127677710135\\
-0.33	-103.876698806121\\
-0.31	-99.7006554727967\\
-0.29	-95.5995477101614\\
-0.27	-91.5733755182151\\
-0.25	-87.622138896958\\
-0.23	-83.7458378463901\\
-0.21	-79.9444723665112\\
-0.19	-76.2180424573216\\
-0.17	-72.5665481188211\\
-0.15	-68.9899893510097\\
-0.13	-65.4883661538874\\
-0.11	-62.0616785274542\\
-0.0900000000000001	-58.7099264717102\\
-0.0700000000000001	-55.4331099866554\\
-0.0499999999999999	-52.2312290722896\\
-0.03	-49.104283728613\\
-0.01	-46.0522739556255\\
0.01	-43.0751997533272\\
0.03	-40.1730611217179\\
0.05	-37.3458580607979\\
0.0700000000000001	-34.5935905705669\\
0.0900000000000001	-31.9162586510251\\
0.11	-29.3138623021725\\
0.13	-26.7864015240089\\
0.15	-24.3338763165345\\
0.17	-21.9562866797492\\
0.19	-19.6536326136531\\
0.21	-17.4259141182461\\
0.23	-15.2731311935282\\
0.25	-13.1952838394994\\
0.27	-11.1923720561598\\
0.29	-9.26439584350935\\
0.31	-7.41135520154802\\
0.33	-5.6332501302758\\
0.35	-3.93008062969275\\
0.37	-2.3018466997988\\
0.39	-0.74854834059397\\
0.41	0.729814447921697\\
0.43	2.13324166574826\\
0.45	3.46173331288564\\
0.47	4.71528938933392\\
0.49	5.89390989509306\\
0.51	6.99759483016308\\
0.53	8.02634419454392\\
0.55	8.98015798823569\\
0.57	9.85903621123829\\
0.59	10.6629788635518\\
0.61	11.3919859451761\\
0.63	12.0460574561113\\
0.65	12.6251933963574\\
0.67	13.1293937659144\\
0.69	13.5586585647821\\
0.71	13.9129877929608\\
0.73	14.1923814504503\\
0.75	14.3968395372508\\
0.77	14.526362053362\\
0.79	14.5809489987842\\
0.81	14.5606003735172\\
0.83	14.4653161775611\\
0.85	14.2950964109158\\
0.87	14.0499410735814\\
0.89	13.7298501655579\\
0.91	13.3348236868452\\
0.93	12.8648616374435\\
0.95	12.3199640173525\\
0.97	11.7001308265725\\
0.99	11.0053620651033\\
};
\addlegendentry{$Q_{\textup{ls}}(\theta,\theta_k)$};

\addplot [color=mycolor1,solid,line width=1.4pt]
  table[row sep=crcr]{%
-0.15	-263.809426774177\\
-0.13	-249.942854977411\\
-0.11	-236.440495162419\\
-0.0900000000000001	-223.259341141027\\
-0.0700000000000001	-210.363362925789\\
-0.0499999999999999	-197.723101318276\\
-0.03	-185.315076501564\\
-0.01	-173.121425028797\\
0.01	-161.129582773821\\
0.03	-149.332208855816\\
0.05	-137.726987772773\\
0.0700000000000001	-126.316620306017\\
0.0900000000000001	-115.109012985717\\
0.11	-104.117463356773\\
0.13	-93.3610484702702\\
0.15	-82.8651861476987\\
0.17	-72.6621505963787\\
0.19	-62.792129607941\\
0.21	-53.3040328189984\\
0.23	-44.2570701380283\\
0.25	-35.7220555284093\\
0.27	-27.7835967786244\\
0.29	-20.5424444205558\\
0.31	-14.1180763144534\\
0.33	-8.65188647172151\\
0.35	-4.31077672536631\\
0.37	-1.28985903037233\\
0.39	0.18102968477249\\
0.41	-0.181029684772493\\
0.43	-2.73461687370189\\
0.45	-7.91257683674334\\
0.47	-16.2220637027301\\
0.49	-28.2737081522276\\
0.51	-44.8161053287054\\
0.53	-66.7734043521912\\
0.55	-95.2927211418928\\
0.57	-131.807311562401\\
0.59	-178.121719631298\\
0.61	-236.527893297999\\
0.621839121291132	-280\\
};
\addlegendentry{$\bar{Q}(\eta)$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.7	-250\\
0.7	50\\
};
\addlegendentry{$\theta_{\textup{true}}$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.4	-250\\
0.4	50\\
};
\addlegendentry{$\theta_k$};

\end{axis}
\end{tikzpicture}%

==> Figures/1Dbound_A_7tr_4k_Q1en3_R1en2_2.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  axis on top,
  y tick label style={rotate=0},
  legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\footnotesize},
  minor y tick num=0,
  minor x tick num=0,
 }
\centering
%\footnotesize

\newcommand\minus{%
  %\scalebox{0.50}[1.0]{\( - \)}
  -
}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.96\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,-.8,-.6,-.4,-.2,0,.2,.4,.6,.8,1},
xticklabels={$\minus 1$,$\minus 0.8$,$\minus 0.6$,$\minus 0.4$,$\minus 0.2$,$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1$},
xlabel={Model parameters, $\theta = A$},
ymin=-12,
ymax=2,
ytick={-12,-10,-8,-6,-4,-2,0,2},
yticklabels={$\minus 12$,$\minus 10$,$\minus 8$,$\minus 6$,$\minus 4$,$\minus 2$,$0$,$\phantom{-00}2$},
axis background/.style={fill=white}
]
\addplot [color=green,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
-0.99	-10.9444455970192\\
-0.97	-9.46552856626862\\
-0.95	-8.09903003481354\\
-0.93	-6.90986038620218\\
-0.91	-5.93732190926357\\
-0.89	-5.18270306276443\\
-0.87	-4.62149876657168\\
-0.85	-4.21837365009689\\
-0.83	-3.93744782351212\\
-0.81	-3.74743080918543\\
-0.79	-3.62322383066108\\
-0.77	-3.54567063496767\\
-0.75	-3.50058331477622\\
-0.73	-3.47763911556843\\
-0.71	-3.46940161544858\\
-0.69	-3.47053967638974\\
-0.67	-3.47723813564291\\
-0.65	-3.4867669328256\\
-0.63	-3.49717155086295\\
-0.61	-3.50705260257943\\
-0.59	-3.51540944518711\\
-0.57	-3.52152922713415\\
-0.55	-3.52490799329932\\
-0.53	-3.52519437621727\\
-0.51	-3.52214921170005\\
-0.49	-3.51561640319291\\
-0.47	-3.50550174996804\\
-0.45	-3.49175742593416\\
-0.43	-3.47437047592526\\
-0.41	-3.45335417430154\\
-0.39	-3.42874142829132\\
-0.37	-3.40057964807117\\
-0.35	-3.36892667615394\\
-0.33	-3.33384749024334\\
-0.31	-3.29541148024948\\
-0.29	-3.25369016144145\\
-0.27	-3.20875522874441\\
-0.25	-3.16067688703323\\
-0.23	-3.10952241265603\\
-0.21	-3.05535491508719\\
-0.19	-2.998232276617\\
-0.17	-2.9382062538618\\
-0.15	-2.87532172875643\\
-0.13	-2.80961609939119\\
-0.11	-2.74111880316514\\
-0.0900000000000001	-2.66985096664082\\
-0.0700000000000001	-2.59582517846235\\
-0.0499999999999999	-2.51904538388133\\
-0.03	-2.43950690190282\\
-0.01	-2.35719656883337\\
0.01	-2.27209301508142\\
0.03	-2.18416708540513\\
0.05	-2.09338241641326\\
0.0700000000000001	-1.99969618898883\\
0.0900000000000001	-1.90306007745045\\
0.11	-1.80342142172827\\
0.13	-1.70072465368921\\
0.15	-1.59491301411235\\
0.17	-1.48593060283268\\
0.19	-1.37372481144156\\
0.21	-1.25824919589095\\
0.23	-1.13946685571494\\
0.25	-1.01735439773239\\
0.27	-0.891906575534094\\
0.29	-0.76314171241313\\
0.31	-0.631108035498599\\
0.33	-0.49589107378398\\
0.35	-0.357622303933312\\
0.37	-0.216489267095568\\
0.39	-0.0727474299558111\\
0.41	0.0732658728465623\\
0.43	0.221114995796839\\
0.45	0.370246514563718\\
0.47	0.519966073293929\\
0.49	0.669410714771914\\
0.51	0.817515642785168\\
0.53	0.962974094115097\\
0.55	1.10418866640111\\
0.57	1.23921205823906\\
0.59	1.36567474279273\\
0.61	1.48069665413507\\
0.63	1.58077959907455\\
0.65	1.66167697549123\\
0.67	1.71823776803195\\
0.69	1.744223195676\\
0.71	1.73209761119502\\
0.73	1.67280156149717\\
0.75	1.55552615525228\\
0.77	1.36752649986194\\
0.79	1.09404073646742\\
0.81	0.718422410916119\\
0.83	0.222648320105563\\
0.85	-0.411567956729954\\
0.87	-1.20073111205662\\
0.89	-2.156057680953\\
0.91	-3.27735913452442\\
0.93	-4.54128706366112\\
0.95	-5.87667755274423\\
0.97	-7.12221114035326\\
0.99	-8.04933556557656\\
};
\addplot [color=red,dashed,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
-0.97	-12.8064158899379\\
-0.95	-9.79248316928658\\
-0.93	-8.00772005182799\\
-0.91	-6.76868683557311\\
-0.89	-5.86310612563341\\
-0.87	-5.19461089684464\\
-0.85	-4.70365472643837\\
-0.83	-4.34683058809603\\
-0.81	-4.0907392276888\\
-0.79	-3.90956012765511\\
-0.77	-3.78352892215634\\
-0.75	-3.69768737286213\\
-0.73	-3.6408135079179\\
-0.71	-3.60453548529279\\
-0.69	-3.58262606789734\\
-0.67	-3.57045798285967\\
-0.65	-3.56459227231451\\
-0.63	-3.56247125309793\\
-0.61	-3.56219119749974\\
-0.59	-3.56233460418849\\
-0.57	-3.56184652110886\\
-0.55	-3.55994325132377\\
-0.53	-3.55604481283012\\
-0.51	-3.54972482161435\\
-0.49	-3.54067316815994\\
-0.47	-3.52866810302581\\
-0.45	-3.51355525504539\\
-0.43	-3.4952317672755\\
-0.41	-3.47363421865484\\
-0.39	-3.44872935256177\\
-0.37	-3.42050689251667\\
-0.35	-3.38897391564157\\
-0.33	-3.35415039455606\\
-0.31	-3.31606562149054\\
-0.29	-3.27475530426307\\
-0.27	-3.23025917954246\\
-0.25	-3.18261902978597\\
-0.23	-3.13187702031178\\
-0.21	-3.07807429506121\\
-0.19	-3.02124978589578\\
-0.17	-2.96143920237733\\
-0.15	-2.89867417809316\\
-0.13	-2.83298155659676\\
-0.11	-2.76438280558034\\
-0.0900000000000001	-2.69289355244078\\
-0.0700000000000001	-2.61852323827807\\
-0.0499999999999999	-2.54127489079752\\
-0.03	-2.46114501973955\\
-0.01	-2.37812364143687\\
0.01	-2.29219444198085\\
0.03	-2.20333509132553\\
0.05	-2.11151772352741\\
0.0700000000000001	-2.01670960127316\\
0.0900000000000001	-1.91887398595796\\
0.11	-1.81797123794271\\
0.13	-1.71396017535793\\
0.15	-1.60679972409659\\
0.17	-1.49645089664753\\
0.19	-1.38287914342536\\
0.21	-1.26605712757461\\
0.23	-1.14596798327992\\
0.25	-1.02260912891907\\
0.27	-0.895996720613056\\
0.29	-0.766170849695044\\
0.31	-0.63320161041068\\
0.33	-0.497196193144191\\
0.35	-0.358307195399703\\
0.37	-0.216742389912383\\
0.39	-0.0727762495254467\\
0.41	0.0732363944370604\\
0.43	0.220844084904456\\
0.45	0.369479261273312\\
0.47	0.51843480819943\\
0.49	0.666835662570946\\
0.51	0.81360424956867\\
0.53	0.957418190170728\\
0.55	1.0966583123533\\
0.57	1.22934449334946\\
0.59	1.35305625109956\\
0.61	1.4648342897797\\
0.63	1.56105840867298\\
0.65	1.63729636914613\\
0.67	1.68811762208506\\
0.69	1.70686550628159\\
0.71	1.6853821495537\\
0.73	1.61368273223468\\
0.75	1.47958148273659\\
0.77	1.2682830521461\\
0.79	0.961972978031525\\
0.81	0.539473575656103\\
0.83	-0.0239209100954838\\
0.85	-0.756260249435115\\
0.87	-1.68821250509407\\
0.89	-2.85178113154728\\
0.91	-4.27947338832786\\
0.93	-6.00942974036033\\
0.95	-8.1231514812799\\
0.97	-10.9766068749118\\
0.978021763619425	-13.4\\
};
\addplot [color=blue,dashdotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.331608792313016	-13.4\\
0.35	-7.21699464507481\\
0.37	-2.68573689056655\\
0.39	-0.347092331361864\\
0.41	-0.201060967463206\\
0.43	-2.24764279887006\\
0.45	-6.48683782558248\\
0.47	-12.9186460475985\\
};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
-0.57	-12.1563380718012\\
-0.55	-11.716282209662\\
-0.53	-11.2990522198349\\
-0.51	-10.9019741187898\\
-0.49	-10.5227768714499\\
-0.47	-10.1595171641516\\
-0.45	-9.81052015612804\\
-0.43	-9.47433459013586\\
-0.41	-9.14969623707508\\
-0.39	-8.83549465102512\\
-0.37	-8.53075544374426\\
-0.35	-8.23461391660189\\
-0.33	-7.94630262411901\\
-0.31	-7.66513834717811\\
-0.29	-7.39050847710246\\
-0.27	-7.12186403348498\\
-0.25	-6.85870988073767\\
-0.23	-6.60060001231628\\
-0.21	-6.34713164863329\\
-0.19	-6.09793945807958\\
-0.17	-5.8526938272912\\
-0.15	-5.61109602444247\\
-0.13	-5.37287490225792\\
-0.11	-5.13778711497122\\
-0.0900000000000001	-4.90561416334149\\
-0.0700000000000001	-4.67616031157166\\
-0.0499999999999999	-4.44925291690014\\
-0.03	-4.22474087748792\\
-0.01	-4.00249491306988\\
0.01	-3.78240709572223\\
0.03	-3.56439139177131\\
0.05	-3.34838507221371\\
0.0700000000000001	-3.13434789431087\\
0.0900000000000001	-2.9222653927945\\
0.11	-2.71214968470834\\
0.13	-2.50404146014383\\
0.15	-2.29801322845086\\
0.17	-2.09417214982198\\
0.19	-1.8926626375891\\
0.21	-1.69367222901369\\
0.23	-1.49743438649421\\
0.25	-1.30423560021649\\
0.27	-1.11442039618144\\
0.29	-0.928397176376315\\
0.31	-0.746647804735002\\
0.33	-0.569733652703338\\
0.35	-0.398305547656967\\
0.37	-0.233112519164109\\
0.39	-0.075013241862429\\
0.41	0.0750132418624254\\
0.43	0.215855318071522\\
0.45	0.346253927111622\\
0.47	0.464786918514488\\
0.49	0.569847939936963\\
0.51	0.65962097655293\\
0.53	0.732046933538829\\
0.55	0.784770955793849\\
0.57	0.815075163202845\\
0.59	0.81977528478545\\
0.61	0.795068419710063\\
0.63	0.736305462190291\\
0.65	0.637652997309086\\
0.67	0.491580921571131\\
0.69	0.288067662365631\\
0.71	0.0133593566895414\\
0.73	-0.352003124984385\\
0.75	-0.836410513872814\\
0.77	-1.48254473337883\\
0.79	-2.35644412089127\\
0.81	-3.56305340428332\\
0.83	-5.27337136275023\\
0.85	-7.77334799794603\\
0.87	-11.5573487698251\\
0.876176408297381	-13.4\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.7	-12\\
0.7	2\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.4	-12\\
0.4	2\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/bode_145.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  axis on top,
  y tick label style={rotate=0},
  legend style={inner xsep=2pt,inner ysep=0.8pt,nodes={inner sep=1.2pt,text depth=0.1em},font=\normalsize},
  minor y tick num=0,
  minor x tick num=0,
 }
\centering
%\footnotesize

\newcommand\minus{%
  \scalebox{0.50}[1.0]{\( - \)}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.982\figurewidth,
height=0.51\figureheight,
at={(0\figurewidth,0.49\figureheight)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
xmode=log,
xmin=0.0666845809877245,
xmax=13.9390721995099,
xtick={0.1,1,10},
xticklabels={\empty},
xminorticks=true,
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
ymin=-56.5293119939445,
ymax=31.7131122484797,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.4pt]
  table[row sep=crcr]{%
0.0620111139534316	7.42873453595671\\
0.0724929871752725	7.50112112775576\\
0.0847466341846517	7.60111392818741\\
0.0990715417515166	7.73980968255395\\
0.115817819544745	7.933302921117\\
0.135394757030656	8.20546949788432\\
0.158280826762657	8.59286686060704\\
0.185035378548652	9.1540436583333\\
0.210424748429127	9.81503271201035\\
0.238059561696631	10.711693379216\\
0.26406321888789	11.7743806310572\\
0.288093250402895	13.0124857028062\\
0.30996427920615	14.43932097045\\
0.329617450942375	16.0745690258945\\
0.347088962905634	17.9463910911448\\
0.362481401716737	20.0904193950394\\
0.37593967905222	22.5329511452482\\
0.387632054582927	25.2057545650266\\
0.397735965056665	27.6425300719462\\
0.40642799693756	28.6687365609293\\
0.415309982518539	27.5219878295063\\
0.426135338245975	24.6494611523607\\
0.439388885767849	21.3319931793301\\
0.45570259856742	18.1258129209067\\
0.475911752744461	15.098189800997\\
0.501137655856564	12.1943881043436\\
0.532912105606911	9.34079263484014\\
0.57336892295696	6.46222652945644\\
0.625546099870909	3.47807296988276\\
0.693875581041262	0.289715975662025\\
0.77821752982486	-3.00178230971093\\
0.785001374257617	-3.24589232357837\\
0.880353110715557	-6.46727768329774\\
0.975476979164878	-9.44747965912233\\
1.06241059219099	-12.1267495312641\\
1.14061799120659	-14.6246714998944\\
1.21005898369912	-17.0302309333854\\
1.27104725249324	-19.4184571887408\\
1.32412757861293	-21.8614199959594\\
1.36997756770803	-24.4386119118756\\
1.40933383513554	-27.249954653262\\
1.44293976400795	-30.4322886750551\\
1.47151084689198	-34.15469415047\\
1.49571354410204	-38.3234397935121\\
1.51615403443474	-40.7496979344126\\
1.53687386545181	-38.4420164481785\\
1.56215162191154	-34.2315399149237\\
1.59308317191823	-30.4476423088428\\
1.63107065112906	-27.201287602742\\
1.67792751525011	-24.3084274735021\\
1.7360283806948	-21.6053526007435\\
1.80852682826988	-18.9414719595928\\
1.89967851741044	-16.1303359656924\\
1.94778857871369	-14.7540600743359\\
2.04190417969584	-12.0808572555751\\
2.12316738951102	-9.61134455421895\\
2.19281275700809	-7.19026045119245\\
2.25213467913038	-4.71218853916011\\
2.30240657330404	-2.08019292680242\\
2.34482991074495	0.824810516879009\\
2.38050543644147	4.18610550235551\\
2.41042006726717	8.33202815324655\\
2.43544432159581	13.7921204297906\\
2.45633641539976	18.3433716211525\\
2.47740772889665	13.8651279096132\\
2.50312742892967	8.4140749507981\\
2.53458298950089	4.29114543001374\\
2.57314552239828	0.967043831348113\\
2.62055740092877	-1.88476902666124\\
2.67905318519792	-4.44112132544345\\
2.75152931609687	-6.80783491698877\\
2.84178657576712	-9.05605027976647\\
2.95488331216292	-11.2397610026087\\
3.09766093279153	-13.4053180381259\\
3.27954364424907	-15.5973423561806\\
3.51378602663055	-17.8630493345301\\
3.81947261293913	-20.2560789074378\\
4.22481975195164	-22.8407259464219\\
4.77281109446531	-25.697888038255\\
4.91598436324017	-26.3612933806205\\
5.74694387309079	-29.7539571898083\\
6.71836227296037	-33.0559792793021\\
7.56167126983855	-35.5679682025115\\
8.64083806814731	-38.4952252384431\\
9.64758893584212	-41.0755852080282\\
10.5671673596559	-43.4149212080915\\
11.3925935336499	-45.5934768969236\\
12.1228995457927	-47.6747049562929\\
12.7613917441499	-49.7107500910578\\
13.314142033433	-51.7467587824692\\
13.7887858445739	-53.8250349773794\\
14.1936283236683	-55.9898555432627\\
};
\addlegendentry{System 1};
\addplot [color=red,dashed,line width=1.4pt]
  table[row sep=crcr]{%
0.0656195337460099	-4.00759094603415\\
0.0758585534065744	-4.00570684486646\\
0.0876952303137634	-4.0031882644421\\
0.101378856759448	-3.99982125782033\\
0.117197623645896	-3.99531951259071\\
0.13548469007533	-3.98929969967486\\
0.156625200014889	-3.9812482886463\\
0.18106439381501	-3.97047677017467\\
0.209316985417931	-3.95606104933276\\
0.24197800274975	-3.9367590857291\\
0.279735319605563	-3.9108983975018\\
0.323384142961761	-3.87622140294948\\
0.373843760832814	-3.82967108577756\\
0.432176903399212	-3.76709109091768\\
0.499612125171349	-3.68280149135249\\
0.577569679580168	-3.56899196063802\\
0.66769143093941	-3.4148462419888\\
0.771875433755413	-3.20528004322969\\
0.892315907659407	-2.91917509400905\\
1.01328394396372	-2.58244703931587\\
1.1470383883249	-2.15116459190197\\
1.27969039387314	-1.66435660585721\\
1.40946330004386	-1.14103351315202\\
1.53489695144982	-0.614500889194398\\
1.65485181251643	-0.135468857286939\\
1.76849345638266	0.230140339138366\\
1.87526406245308	0.414439651937134\\
1.97484657902419	0.371868023592332\\
2.07971724557119	0.0452651053744953\\
2.20527760315314	-0.737107277514236\\
2.35671797389099	-2.12808691708688\\
2.54089957439796	-4.16225443469596\\
2.76702416484502	-6.74649032944919\\
2.80155552311357	-7.13108154235074\\
3.02990830506648	-9.54378778311358\\
3.24764996989861	-11.5767746599988\\
3.45352980181425	-13.2011937986554\\
3.64674502985239	-14.4178605489321\\
3.85077010361019	-15.3502493066916\\
4.09488381938164	-16.0034897414014\\
4.38915900211089	-16.2483976534516\\
4.74691620531342	-16.0563382736682\\
5.01215829660637	-15.753778653728\\
5.46565132915758	-15.1755791075453\\
5.90582993682414	-14.7055916747162\\
6.32939966246679	-14.4285889888527\\
6.73384135622526	-14.3671871094756\\
7.1641264304579	-14.5383114501056\\
7.67794194818853	-15.0491276943504\\
8.29628834333247	-16.0267199187491\\
9.04692484303849	-17.5648657572698\\
9.85435480279738	-19.4434912341176\\
10.8108675738718	-21.8035532566694\\
11.7092681898954	-24.1080314848336\\
12.5431050217119	-26.3447603684881\\
13.3091200467244	-28.5111549763249\\
14.0066353875884	-30.5568052922808\\
};
\addlegendentry{System 2};
\addplot [color=black!35!green,dashdotted,line width=1.4pt]
  table[row sep=crcr]{%
0.0581549253421213	7.32954668158101\\
0.0671812943003278	7.32991027570719\\
0.0776086681792759	7.33039533771623\\
0.0896545003976138	7.33104237465881\\
0.10356999585379	7.33190534436959\\
0.119645349576222	7.33305607569515\\
0.138215798477243	7.33459010326347\\
0.159668612414657	7.33663433693703\\
0.184451170353144	7.33935708113713\\
0.213080290046547	7.34298100502652\\
0.24615300580307	7.34779969856132\\
0.28435901909393	7.35419833439595\\
0.328495081651583	7.36267847705455\\
0.379481611003994	7.37388577377867\\
0.438381884946839	7.38863612675785\\
0.50642421523693	7.40792884801067\\
0.585027562919122	7.43291970142463\\
0.675831129471096	7.4647931318592\\
0.780728540862477	7.50440188423235\\
0.901907337405832	7.55139551935085\\
1.04189459292454	7.60226997409258\\
1.20360961458385	7.64625247244684\\
1.3904248223924	7.65722784306197\\
1.60623607796067	7.57985005266678\\
1.85554392915921	7.31212485402453\\
2.14354746495981	6.70216866115325\\
2.47625273771753	5.59606329558043\\
2.8605980139416	3.93668968293138\\
3.30459846554647	1.8108866039679\\
3.8175133189878	-0.621432975317294\\
4.41003894802671	-3.22150370398421\\
5.09453193689688	-5.90670449792598\\
5.88526676565421	-8.64363214882836\\
6.79873349150328	-11.4348071942297\\
7.85398163397448	-14.3143824430236\\
8.23657797713609	-15.2943705990695\\
9.25698570707085	-17.8033745113185\\
10.233134570103	-20.1360137186369\\
11.1527377659713	-22.357738389211\\
12.0077411905205	-24.5249157925861\\
12.7937480800579	-26.6813933980721\\
13.5093476441058	-28.8461339269992\\
14.1554407271751	-30.9798441457429\\
};
\addlegendentry{System 3};
\end{axis}

\begin{axis}[%
width=0.982\figurewidth,
height=0.453\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
xmode=log,
xmin=0.0666845809877245,
xmax=13.9390721995099,
xminorticks=true,
xlabel={Frequency (rad/s)},
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
ymin=-267.034926392441,
ymax=8.36507360755891,
ytick={-270, -225, -180, -135,  -90,  -45,    0,   45},
ylabel={Phase (deg)},
axis background/.style={fill=white},
%legend style={at={(0.16,0.488)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.4pt]
  table[row sep=crcr]{%
0.0620111139534316	-1.02196871173316\\
0.0724929871752725	-1.20207641063786\\
0.0847466341846517	-1.41727586718872\\
0.0990715417515166	-1.67659030737781\\
0.115817819544745	-1.99283193962976\\
0.135394757030656	-2.38518958373281\\
0.158280826762657	-2.88437163184621\\
0.185035378548652	-3.54382765919699\\
0.210424748429127	-4.2774822157445\\
0.238059561696631	-5.25533417577979\\
0.26406321888789	-6.44322820223811\\
0.288093250402895	-7.92326397747416\\
0.30996427920615	-9.8226474332551\\
0.329617450942375	-12.3456012239517\\
0.347088962905634	-15.8361248376935\\
0.362481401716737	-20.9071062064611\\
0.37593967905222	-28.7082878074517\\
0.387632054582927	-41.3913478659054\\
0.397735965056665	-62.000543461892\\
0.40642799693756	-89.6048013303862\\
0.415309982518539	-118.236732295213\\
0.426135338245975	-140.498733313381\\
0.439388885767849	-154.162581578388\\
0.45570259856742	-162.44412377762\\
0.475911752744461	-167.763656772234\\
0.501137655856564	-171.403647796097\\
0.532912105606911	-174.038783098197\\
0.57336892295696	-176.04593859344\\
0.625546099870909	-177.650947220989\\
0.693875581041262	-178.997522671453\\
0.77821752982486	-180.103716938301\\
0.785001374257617	-180.176157070861\\
0.880353110715557	-181.015122501337\\
0.975476979164878	-181.58250028267\\
1.06241059219099	-181.876290716177\\
1.14061799120659	-181.904240776665\\
1.21005898369912	-181.636166468927\\
1.27104725249324	-181.002608499929\\
1.32412757861293	-179.87500983886\\
1.36997756770803	-178.016515917847\\
1.40933383513554	-174.964037685453\\
1.44293976400795	-169.717738340825\\
1.47151084689198	-159.822973971974\\
1.49571354410204	-138.812798611954\\
1.51615403443474	-98.9672126849264\\
1.53687386545181	-58.3682668670851\\
1.56215162191154	-36.7219475623151\\
1.59308317191823	-26.617515637443\\
1.63107065112906	-21.321569766466\\
1.67792751525011	-18.2966344631218\\
1.7360283806948	-16.5302741238713\\
1.80852682826988	-15.5777812875175\\
1.89967851741044	-15.2535247789978\\
1.94778857871369	-15.3029762982437\\
2.04190417969584	-15.7091607007094\\
2.12316738951102	-16.3790239251999\\
2.19281275700809	-17.2736618199984\\
2.25213467913038	-18.4456935084646\\
2.30240657330404	-20.0412146121569\\
2.34482991074495	-22.373187082232\\
2.38050543644147	-26.1597602447761\\
2.41042006726717	-33.386025056536\\
2.43544432159581	-51.3859160839221\\
2.45633641539976	-104.759680851974\\
2.47740772889665	-158.584447899155\\
2.50312742892967	-176.768301953723\\
2.53458298950089	-184.05600666816\\
2.57314552239828	-187.891893955155\\
2.62055740092877	-190.29056037464\\
2.67905318519792	-191.990245811318\\
2.75152931609687	-193.329304411123\\
2.84178657576712	-194.493567804975\\
2.95488331216292	-195.604634407769\\
3.09766093279153	-196.758293595438\\
3.27954364424907	-198.045407912814\\
3.51378602663055	-199.567218481112\\
3.81947261293913	-201.451134290929\\
4.22481975195164	-203.872045220397\\
4.77281109446531	-207.085967474693\\
4.91598436324017	-207.91986127434\\
5.74694387309079	-212.7354848404\\
6.71836227296037	-218.337526223276\\
7.56167126983855	-223.189171780106\\
8.64083806814731	-229.388713913256\\
9.64758893584212	-235.165766570923\\
10.5671673596559	-240.437716478411\\
11.3925935336499	-245.165309536276\\
12.1228995457927	-249.343037633156\\
12.7613917441499	-252.989331031834\\
13.314142033433	-256.137876883072\\
13.7887858445739	-258.830523697512\\
14.1936283236683	-261.111692996457\\
};

\addplot [color=red,dashed,line width=1.4pt]
  table[row sep=crcr]{%
0.0656195337460099	-1.13819913296562\\
0.0758585534065744	-1.31607131317809\\
0.0876952303137634	-1.52184647589365\\
0.101378856759448	-1.75995971891689\\
0.117197623645896	-2.03558276241183\\
0.13548469007533	-2.35476353279404\\
0.156625200014889	-2.72460132875878\\
0.18106439381501	-3.15347104468469\\
0.209316985417931	-3.65131678448118\\
0.24197800274975	-4.23004620140547\\
0.279735319605563	-4.90407491446456\\
0.323384142961761	-5.69110054384812\\
0.373843760832814	-6.61323788704853\\
0.432176903399212	-7.69873907833892\\
0.499612125171349	-8.98469253143544\\
0.577569679580168	-10.5214203798705\\
0.66769143093941	-12.3799484486347\\
0.771875433755413	-14.6653047077006\\
0.892315907659407	-17.541483521678\\
1.01328394396372	-20.7602350280317\\
1.1470383883249	-24.8325677134855\\
1.27969039387314	-29.5881181190358\\
1.40946330004386	-35.1726772486008\\
1.53489695144982	-41.7286997847674\\
1.65485181251643	-49.3430031745391\\
1.76849345638266	-57.963244024395\\
1.87526406245308	-67.313921809617\\
1.97484657902419	-76.8890024504254\\
2.07971724557119	-87.3319047413906\\
2.20527760315314	-99.3253018971841\\
2.35671797389099	-111.687312430879\\
2.54089957439796	-122.705299665419\\
2.76702416484502	-130.777409593547\\
2.80155552311357	-131.571024182496\\
3.02990830506648	-134.466155215301\\
3.24764996989861	-134.078899140994\\
3.45352980181425	-131.531956618349\\
3.64674502985239	-127.754613762748\\
3.85077010361019	-122.971313213985\\
4.09488381938164	-117.201127268076\\
4.38915900211089	-111.553081473359\\
4.74691620531342	-107.723484990707\\
5.01215829660637	-107.044182234577\\
5.46565132915758	-109.35843713512\\
5.90582993682414	-114.747954344217\\
6.32939966246679	-121.966535559062\\
6.73384135622526	-130.072875039579\\
7.1641264304579	-139.376001356603\\
7.67794194818853	-150.607272193699\\
8.29628834333247	-163.323329101619\\
9.04692484303849	-176.730948599432\\
9.85435480279738	-188.48855009016\\
10.8108675738718	-199.246146006528\\
11.7092681898954	-206.550913840284\\
12.5431050217119	-210.765527070619\\
13.3091200467244	-211.791599143896\\
14.0066353875884	-209.185457238149\\
};

\addplot [color=black!35!green,dashdotted,line width=1.4pt]
  table[row sep=crcr]{%
0.0581549253421213	-1.99444255599745\\
0.0671812943003278	-2.30414980160968\\
0.0776086681792759	-2.6620060264519\\
0.0896545003976138	-3.07552716972438\\
0.10356999585379	-3.55341889330162\\
0.119645349576222	-4.10577385839222\\
0.138215798477243	-4.7443065339173\\
0.159668612414657	-5.48263518633513\\
0.184451170353144	-6.33662435154518\\
0.213080290046547	-7.32480655379752\\
0.24615300580307	-8.46891034590175\\
0.28435901909393	-9.79453455955784\\
0.328495081651583	-11.3320286502405\\
0.379481611003994	-13.1176704837959\\
0.438381884946839	-15.1952825603785\\
0.50642421523693	-17.6185055032896\\
0.585027562919122	-20.4540667771402\\
0.675831129471096	-23.7865545032327\\
0.780728540862477	-27.7254199937289\\
0.901907337405832	-32.4150853240464\\
1.04189459292454	-38.048720319019\\
1.20360961458385	-44.8842068220232\\
1.3904248223924	-53.2536239424946\\
1.60623607796067	-63.5383726751231\\
1.85554392915921	-76.0471735328066\\
2.14354746495981	-90.7280469834058\\
2.47625273771753	-106.828452349096\\
2.8605980139416	-122.978948187472\\
3.30459846554647	-137.913517876886\\
3.8175133189878	-151.081817579886\\
4.41003894802671	-162.588592478285\\
5.09453193689688	-172.831013528314\\
5.88526676565421	-182.242307500521\\
6.79873349150328	-191.186226927958\\
7.85398163397448	-199.916427719496\\
8.23657797713609	-202.769132455547\\
9.25698570707085	-209.695504679643\\
10.233134570103	-215.406726538981\\
11.1527377659713	-219.814335369055\\
12.0077411905205	-222.706869126641\\
12.7937480800579	-223.721313479188\\
13.5093476441058	-222.280539592364\\
14.1554407271751	-217.542239000525\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/llc_n4sys1_bounds_noDirect.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  axis on top,
  y tick label style={rotate=0},
  legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\footnotesize},
  minor y tick num=0,
  minor x tick num=0,
 }
\centering

\newcommand\minus{%
  \scalebox{0.50}[1.0]{\( - \)}
}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.972\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={Iterations},
xmajorgrids,
xminorgrids,
ymin=-150,
ymax=50,
ytick={-150, -100, -50, 0, 50},
yticklabels={$-150$, $-100$, $-50$, $0$, $50$},
ylabel={Mean $\Delta$ log likelihood},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	-67.4450833278737\\
2	-67.3814289650615\\
3	-67.3202655167984\\
4	-67.2613592143449\\
5	-67.2045723483189\\
6	-67.1497786796961\\
7	-67.0968622331829\\
8	-67.0457162433589\\
9	-66.9962422308399\\
10	-66.9483491898126\\
11	-66.9019528713315\\
12	-66.8569751493484\\
13	-66.8133434582959\\
14	-66.770990292801\\
15	-66.729852761684\\
16	-66.6898721892481\\
17	-66.6509937581147\\
18	-66.6131661885022\\
19	-66.5763414496681\\
20	-66.540474499713\\
21	-66.5055230504901\\
23	-66.4382100140083\\
24	-66.4057758015999\\
25	-66.3741115049434\\
27	-66.3129690153785\\
28	-66.2834332179046\\
30	-66.2262999546099\\
31	-66.1986536143926\\
33	-66.1450886295379\\
35	-66.0936897257772\\
37	-66.0443057666231\\
39	-65.9967997701361\\
41	-65.9510472601697\\
43	-65.9069348464797\\
46	-65.8436173606085\\
48	-65.8031712118081\\
51	-65.7449419516815\\
54	-65.6894177386508\\
57	-65.6363741080299\\
60	-65.5856115229468\\
63	-65.5369519681724\\
67	-65.4750709044476\\
70	-65.430726522004\\
74	-65.3741189435249\\
78	-65.3201505515285\\
83	-65.2560525210878\\
87	-65.2072197239393\\
92	-65.1489486361537\\
97	-65.093477463562\\
102	-65.040545774166\\
108	-64.9800617952775\\
114	-64.9225682684237\\
120	-64.8677724745852\\
127	-64.8069178969511\\
134	-64.7490462300884\\
141	-64.6938617280783\\
149	-64.6337592402452\\
157	-64.5765092751573\\
165	-64.5218334415208\\
175	-64.4567470127453\\
184	-64.4009599424427\\
194	-64.3417648855029\\
205	-64.2797119657156\\
216	-64.2205512273049\\
228	-64.1589864728701\\
240	-64.1002293593543\\
254	-64.0348835886746\\
268	-63.9726578653698\\
282	-63.9132574440961\\
298	-63.8485106847468\\
314	-63.7868092910233\\
331	-63.7242870839589\\
349	-63.6611965203599\\
368	-63.5977689685889\\
389	-63.5311204965595\\
410	-63.4677897402759\\
432	-63.4047025746595\\
456	-63.3393708347212\\
481	-63.2748734114048\\
507	-63.2113332863096\\
535	-63.1466141535031\\
564	-63.0833140852601\\
595	-63.0195087211635\\
628	-62.9556154582677\\
662	-62.8937761489821\\
699	-62.8306972513009\\
737	-62.7700988356687\\
777	-62.7104893729037\\
820	-62.6507502981161\\
864	-62.5938279564642\\
912	-62.5360745924438\\
962	-62.4801805555374\\
1014	-62.4260642901953\\
1070	-62.3716493426562\\
1128	-62.3186727772058\\
1190	-62.2647323343656\\
1255	-62.2095447358518\\
1324	-62.1496396766089\\
1396	-62.0794736888845\\
1473	-61.9756219949128\\
1553	-61.7098678985061\\
1638	-50.9059598143045\\
1728	-50.8009335810724\\
1822	-50.7294007343022\\
1922	-50.6269856946662\\
2027	-50.2152282177004\\
2138	-45.9367646775004\\
2255	-42.4092491952528\\
2378	-40.9549092964193\\
2509	-38.5566093578362\\
2646	-38.4869212788979\\
2791	-38.4253173146235\\
2943	-38.3551033270894\\
3104	-38.130705892139\\
3274	-36.441988116554\\
3453	-36.3679130067232\\
3642	-36.3165856841487\\
3841	-36.2767764278011\\
4051	-36.2434785186035\\
4273	-36.2140595646493\\
4507	-36.1871500970271\\
4753	-36.1619567580388\\
5013	-36.1378316537055\\
5287	-36.1145255045979\\
5576	-36.0917972034693\\
5882	-36.0693967255583\\
6203	-36.0473847613124\\
6543	-36.0253979594234\\
6900	-36.0034456339892\\
7278	-35.9810711984932\\
7676	-35.9578895578393\\
8096	-35.9325536795245\\
8539	-35.8996387302028\\
9006	-35.7202820278941\\
9498	-34.4032754771213\\
10018	-34.2378717910661\\
10566	-34.0316262600447\\
11143	-33.7929265901734\\
11753	-32.5607360523536\\
12396	-32.1275021336012\\
13074	-31.2006804959074\\
13789	-22.2031128496908\\
14543	-16.5007912814498\\
15338	-14.9190970380975\\
16177	-14.0126485701756\\
17062	-13.3850480583929\\
17995	-12.8690421606986\\
18980	-11.9591312303751\\
20018	-11.7097825725931\\
21112	-11.5106580459681\\
22267	-11.3250321870374\\
23485	-11.159271798333\\
24770	-11.017294107676\\
26124	-10.8938253139442\\
27553	-10.7786457285033\\
29060	-10.6581592749374\\
30649	-10.4938867552943\\
32326	-9.87974566724797\\
34094	0.951244234510227\\
35959	2.68238813436392\\
37925	3.01049363923621\\
40000	3.12961445078533\\
};
\addplot [color=red,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	-64.8676340822668\\
2	-63.6671528856657\\
3	-62.8202742660735\\
4	-61.9285552005479\\
5	-59.8846075964145\\
6	-53.9755457949672\\
7	-45.4489911192773\\
8	-40.0671336621141\\
9	-37.0434643285384\\
10	-35.1918359590048\\
11	-32.1343876427952\\
12	-28.3715808116475\\
13	-24.9615422191079\\
14	-19.494248404241\\
15	-13.157246156931\\
16	-8.02386223947298\\
17	-4.58036552967386\\
18	-2.54919359096435\\
19	-1.15644233884307\\
20	-0.316668694731044\\
21	0.302914942358939\\
22	0.839793959352272\\
23	1.26553198425735\\
24	1.61362710105768\\
25	1.94799850315441\\
26	2.24729488150967\\
27	2.5026483369025\\
28	2.71568127108573\\
29	2.93683036907771\\
30	3.12888449483205\\
31	3.31894081479846\\
32	3.52596933915073\\
33	3.68046115562221\\
34	3.86728477079831\\
35	4.01280641781424\\
37	4.39074868665848\\
38	4.64909060298569\\
39	5.05658418015464\\
40	5.93078398340676\\
41	8.31157919640048\\
42	12.0720320250885\\
43	13.4108371258768\\
45	14.9402282698645\\
46	15.1585192805387\\
47	15.3624212198279\\
49	15.660880071623\\
50	15.7570435608855\\
52	15.9104128651238\\
53	15.984202622351\\
55	16.1461329031469\\
56	16.2109952665145\\
58	16.3290300035728\\
60	16.4391576382943\\
62	16.5507483741095\\
63	16.612115747964\\
65	16.7118516972113\\
67	16.8019762117311\\
69	16.8953251888446\\
71	16.9724194022272\\
73	17.047101124819\\
75	17.1027556011631\\
77	17.1650112769485\\
80	17.2458830921683\\
82	17.3040088783676\\
84	17.3483506501875\\
87	17.4172217283919\\
90	17.4623516918601\\
92	17.4994397217589\\
95	17.5550738129494\\
98	17.5937928303398\\
100	17.6182262641633\\
103	17.6618655771579\\
106	17.6924706889713\\
110	17.7363871635117\\
113	17.7699844334314\\
116	17.8007548143994\\
119	17.8280327719469\\
123	17.8630947885241\\
126	17.8915640125781\\
130	17.9256557608668\\
134	17.9445459063136\\
138	17.9620377133664\\
142	17.981227022236\\
146	18.0054357018454\\
150	18.0269483246018\\
155	18.0444055414197\\
159	18.0540382827177\\
164	18.070098882319\\
169	18.0822095675442\\
174	18.0942005327678\\
179	18.1079320697485\\
184	18.1206003584244\\
189	18.1320378436577\\
195	18.1455471024281\\
200	18.1553109497777\\
206	18.1728500612794\\
212	18.1891028645405\\
218	18.1961570783721\\
225	18.2055970726383\\
231	18.2134768140064\\
238	18.2194640329901\\
245	18.2262055932147\\
252	18.2310121575402\\
259	18.2358667225018\\
267	18.2407176493923\\
275	18.2485146134072\\
283	18.2537864136262\\
291	18.2583518705178\\
300	18.2646866433057\\
};
% \addplot [color=green,dashdotted,line width=1.4pt,forget plot]
  % table[row sep=crcr]{%
% 1	-27.4344766725676\\
% 2	-27.3382109020022\\
% 3	-26.9481969521667\\
% 4	-25.8447716918932\\
% 5	-23.4505223437914\\
% 6	-18.8998932343682\\
% 7	-10.8436826256236\\
% 8	-5.44398315325358\\
% 9	-2.27592435840276\\
% 10	0.373908259691984\\
% 11	3.04571791229665\\
% 12	4.60065114160752\\
% 13	6.87924800254153\\
% 14	7.8628697849355\\
% 15	8.30674497141155\\
% 16	8.72916356980842\\
% 17	8.89965071776031\\
% 18	9.04045347913681\\
% 19	10.0316762184571\\
% 20	10.8950921764276\\
% 21	11.7173298930636\\
% 22	12.0259701706393\\
% 23	12.1835101254276\\
% 24	12.2884851454663\\
% 25	12.3401075348994\\
% 26	12.3806327395201\\
% 27	12.4136334599527\\
% 28	12.441534247623\\
% 29	12.4662051847883\\
% 30	12.4877404105699\\
% 31	12.5072967740916\\
% 32	12.5251882578012\\
% 33	12.5417543929338\\
% 34	12.5572113138155\\
% 35	12.5717145126094\\
% 37	12.5983108848056\\
% 38	12.6105919527207\\
% 39	12.6222516217971\\
% 40	12.633364312613\\
% 41	12.6440097607049\\
% 42	12.6541648378292\\
% 43	12.6638960398962\\
% 45	12.6822135023768\\
% 46	12.6908546479058\\
% 47	12.6991812939893\\
% 49	12.7150858922078\\
% 50	12.7226059686217\\
% 52	12.7369271801263\\
% 53	12.7437563355302\\
% 55	12.7568988547522\\
% 56	12.7631509904462\\
% 58	12.7751452918821\\
% 60	12.7865160553815\\
% 62	12.7973586270836\\
% 63	12.8025734206918\\
% 65	12.812640618152\\
% 67	12.8222591594129\\
% 69	12.8314659999881\\
% 71	12.8404365784012\\
% 73	12.8489463000462\\
% 75	12.8571289271385\\
% 77	12.865007740776\\
% 80	12.8763013616084\\
% 82	12.8835073616381\\
% 84	12.8904737025485\\
% 87	12.9005058713323\\
% 90	12.9100757129027\\
% 92	12.9162175448905\\
% 95	12.9250996086349\\
% 98	12.9336115753983\\
% 100	12.9390938834016\\
% 103	12.9471281747377\\
% 106	12.9547930266108\\
% 110	12.964573874201\\
% 113	12.9716075480257\\
% 116	12.9783931912111\\
% 119	12.9849542217374\\
% 123	12.9933626477397\\
% 126	12.9994391346772\\
% 130	13.0072427315432\\
% 134	13.0147510652965\\
% 138	13.0219599222488\\
% 142	13.028889715841\\
% 146	13.0355697238224\\
% 150	13.0420043649705\\
% 155	13.0497316620185\\
% 159	13.0556941897052\\
% 164	13.0628633140514\\
% 169	13.0697292695921\\
% 174	13.0763320021809\\
% 179	13.0826735427655\\
% 184	13.0887764612575\\
% 189	13.0947417979946\\
% 195	13.1015336105197\\
% 200	13.106974469547\\
% 206	13.1132575592355\\
% 212	13.1192975097509\\
% 218	13.1250934657002\\
% 225	13.1315753873961\\
% 231	13.136906681023\\
% 238	13.1428814011168\\
% 245	13.1486185339147\\
% 252	13.1541145370126\\
% 259	13.1593923600885\\
% 267	13.1651741933813\\
% 275	13.1707068937358\\
% 283	13.1760069957636\\
% 291	13.1810893218091\\
% 300	13.186563493479\\
% };
\addplot [color=blue,dotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	-114.3016581737\\
2	-114.29198866591\\
3	-114.282441689114\\
4	-114.273014245866\\
5	-114.263704007329\\
6	-114.254508706667\\
7	-114.245426136928\\
8	-114.236454148967\\
9	-114.227590649509\\
10	-114.218833599253\\
11	-114.210181011073\\
12	-114.201630948297\\
13	-114.19318152304\\
14	-114.184830894646\\
15	-114.176577268132\\
16	-114.168418892734\\
17	-114.160354060513\\
18	-114.152381105001\\
19	-114.144498399896\\
20	-114.136704357826\\
21	-114.128997429149\\
23	-114.113838895208\\
24	-114.106384369149\\
25	-114.099011112821\\
27	-114.084502931031\\
28	-114.077365344086\\
30	-114.063316747941\\
31	-114.056403252529\\
33	-114.0427918564\\
35	-114.029460210204\\
37	-114.016399409683\\
39	-114.003600928097\\
41	-113.991056595961\\
43	-113.978758582145\\
46	-113.960757062649\\
48	-113.949042647136\\
51	-113.931883969226\\
54	-113.915201575632\\
57	-113.898974953385\\
60	-113.883184753008\\
63	-113.867812706134\\
67	-113.847937404139\\
70	-113.833475526086\\
74	-113.814756963607\\
78	-113.796652073256\\
83	-113.774836174323\\
87	-113.758000125432\\
92	-113.737681625223\\
97	-113.718124957769\\
102	-113.699285047614\\
108	-113.677564914477\\
114	-113.656751173421\\
120	-113.636783637956\\
127	-113.614484565804\\
134	-113.593183145577\\
141	-113.572807506498\\
149	-113.550571344809\\
157	-113.52937157844\\
165	-113.509129216619\\
175	-113.48506480445\\
184	-113.464488192586\\
194	-113.442725321804\\
205	-113.420010307416\\
216	-113.398465348974\\
228	-113.376175907376\\
240	-113.355039484332\\
254	-113.331700347156\\
268	-113.30964665885\\
282	-113.288753513626\\
298	-113.266157425975\\
314	-113.244793576713\\
331	-113.223307980002\\
349	-113.201783270341\\
368	-113.180288721\\
389	-113.157841457942\\
410	-113.136622921944\\
432	-113.115570797747\\
456	-113.093831340267\\
481	-113.072399923227\\
507	-113.051282280844\\
535	-113.029730107016\\
564	-113.008567741502\\
595	-112.987108189212\\
628	-112.965439880899\\
662	-112.944245246078\\
699	-112.922342234468\\
737	-112.900972314361\\
777	-112.879578092989\\
820	-112.8577056655\\
864	-112.836407470556\\
912	-112.81429348077\\
962	-112.792375127663\\
1014	-112.770667974445\\
1070	-112.74840925702\\
1128	-112.726459762241\\
1190	-112.704119915374\\
1255	-112.681828314144\\
1324	-112.659311886805\\
1396	-112.636960484012\\
1473	-112.614232399951\\
1553	-112.591790514283\\
1638	-112.569138064186\\
1728	-112.546373654433\\
1822	-112.523819974892\\
1922	-112.5010773783\\
2027	-112.478463424601\\
2138	-112.455842551249\\
2255	-112.433301867425\\
2378	-112.410917814259\\
2509	-112.388422872288\\
2646	-112.366244995813\\
2791	-112.344131859621\\
2943	-112.322309543664\\
3104	-112.300564048757\\
3274	-112.278979778161\\
3453	-112.257625901642\\
3642	-112.23644856858\\
3841	-112.215508910036\\
4051	-112.19475741009\\
4273	-112.174154140254\\
4507	-112.15375073194\\
4753	-112.133583424154\\
5013	-112.113525115743\\
5287	-112.093612458306\\
5576	-112.073801498041\\
5882	-112.053988044478\\
6203	-112.034321652886\\
6543	-112.014575300486\\
6900	-111.994882396855\\
7278	-111.975037577929\\
7676	-111.955111611634\\
8096	-111.935017610706\\
8539	-111.914723731709\\
9006	-111.894199667122\\
9498	-111.87341691136\\
10018	-111.852269102535\\
10566	-111.830778769716\\
11143	-111.808926939222\\
11753	-111.786588139819\\
12396	-111.763791531796\\
13074	-111.740494371911\\
13789	-111.7166582266\\
14543	-111.692248167815\\
15338	-111.667232006458\\
16177	-111.641549347471\\
17062	-111.615173617088\\
17995	-111.588078490375\\
18980	-111.560181148573\\
20018	-111.531484556513\\
21112	-111.50193275951\\
22267	-111.471415534946\\
23485	-111.439899191088\\
24770	-111.407289064626\\
26124	-111.373527330384\\
27553	-111.338432790414\\
29060	-111.301857900198\\
30649	-111.263551604946\\
32326	-111.22305294288\\
34094	-111.179590781108\\
35959	-111.131204309285\\
37925	-111.071273206142\\
40000	-110.943585334888\\
};
\addplot [color=red,dashdotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	-112.864072756066\\
2	-111.876824509212\\
3	-111.32503542926\\
4	-110.990388288749\\
5	-110.752969047021\\
6	-110.49328959453\\
7	-110.069934083463\\
8	-109.240229890364\\
9	-107.138772180043\\
10	-100.640037908916\\
11	-79.2048586596261\\
12	-50.8607803881621\\
13	-32.8919939706865\\
14	-17.6160715747903\\
15	-5.99838441575906\\
16	-1.46277142326278\\
17	1.432429474213\\
18	2.4811476128304\\
19	3.73825216935717\\
20	4.39216061577451\\
21	4.90482357031419\\
22	5.24801775319668\\
23	5.59456863103395\\
24	5.96604059016687\\
25	6.36055471337033\\
26	6.66754327044134\\
27	7.00272716912696\\
28	7.26606617265298\\
29	7.55374058981488\\
30	7.84471123415068\\
31	8.12171301848201\\
32	8.38739103575932\\
33	8.64187435793366\\
34	8.86660188469676\\
35	9.10237675620488\\
37	9.54442588225243\\
38	9.78049461249987\\
39	9.99995902076114\\
40	10.1733617847156\\
41	10.3663448185056\\
42	10.5266504951552\\
43	11.6214972254246\\
45	11.9365724462289\\
46	12.0651660946566\\
47	12.2241297496877\\
49	12.4503608243303\\
50	12.5646386582598\\
52	12.8091763454817\\
53	12.9112031700852\\
55	13.1065831363229\\
56	13.2014903105508\\
58	13.4117602465152\\
60	13.653256802103\\
62	13.945064957328\\
63	14.1167766756761\\
65	14.4750771174506\\
67	14.7491290151093\\
69	15.0389361244056\\
71	15.2170265530869\\
73	15.4859488899585\\
75	15.6496468159559\\
77	15.8084856689043\\
80	16.0303503595818\\
82	16.1655666814282\\
84	16.2636470932769\\
87	16.3420967671789\\
90	16.4173060864032\\
92	16.4483582184824\\
95	16.5053756599958\\
98	16.5660182136553\\
100	16.6072306116525\\
103	16.6538626893134\\
106	16.6936049680937\\
110	16.7430551114398\\
113	16.7840724531525\\
116	16.8173110031386\\
119	16.8487302650007\\
123	16.888034168878\\
126	16.9157201928533\\
130	16.9504432557096\\
134	16.9837242942299\\
138	17.0144538997824\\
142	17.0432364245514\\
146	17.0726114796842\\
150	17.1004775934693\\
155	17.1303906027215\\
159	17.1523636686665\\
164	17.1779647278158\\
169	17.2017717800804\\
174	17.2248646278966\\
179	17.2463767661331\\
184	17.2664886999171\\
189	17.2888089692352\\
195	17.3098550584698\\
200	17.3262225295497\\
206	17.3603814049043\\
212	17.3857025664005\\
218	17.4009001901564\\
225	17.4213947514546\\
231	17.4346143959995\\
238	17.4489789618871\\
245	17.4625715243989\\
252	17.4751595197064\\
259	17.4868834958626\\
267	17.4993230043355\\
275	17.5139072587186\\
283	17.5261727196354\\
291	17.5363759738154\\
300	17.5470151390731\\
};
\addplot [color=blue,dotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	-8.80710616996089\\
2	-8.77123758518951\\
3	-8.7362957288276\\
4	-8.7021590103929\\
5	-8.66877128081808\\
6	-8.63608136013397\\
7	-8.60404251715755\\
8	-8.57261201198423\\
9	-8.54175069253455\\
10	-8.51142263785562\\
11	-8.48159484219167\\
12	-8.45223693468785\\
13	-8.42332092991296\\
14	-8.39482100570643\\
15	-8.3667133048304\\
16	-8.3389757573546\\
17	-8.31158792188563\\
18	-8.28453084270421\\
19	-8.25778692160651\\
20	-8.23133980218734\\
21	-8.20517426587293\\
23	-8.15363220116313\\
24	-8.12823012119992\\
25	-8.10305837415797\\
27	-8.05336346577292\\
28	-8.02882077053579\\
30	-7.98030056006229\\
31	-7.95630692404524\\
33	-7.90881586321132\\
35	-7.8619423886787\\
37	-7.81563886990136\\
39	-7.76986291234448\\
41	-7.72457667755282\\
43	-7.67974630436083\\
46	-7.61328987901197\\
48	-7.56947284400076\\
51	-7.50441960065734\\
54	-7.44011188274413\\
57	-7.37648938536029\\
60	-7.31349977920814\\
63	-7.25109746647365\\
67	-7.16873972179559\\
70	-7.10756094150076\\
74	-7.02671891642501\\
78	-6.94665548567968\\
83	-6.84759240878981\\
87	-6.76910131710451\\
92	-6.67187542727424\\
97	-6.57557859812346\\
102	-6.48015828404567\\
108	-6.36674852867191\\
114	-6.25447199246196\\
120	-6.14327436615025\\
127	-6.01484682696537\\
134	-5.88776499937796\\
141	-5.76197816919608\\
149	-5.61975308193718\\
157	-5.47911039610159\\
165	-5.34000523133676\\
175	-5.16822847265036\\
184	-5.01558089543266\\
194	-4.84809219389649\\
205	-4.66637971150573\\
216	-4.48726247403675\\
228	-4.29476913222516\\
240	-4.10525998411055\\
254	-3.88787753262881\\
268	-3.67443104910654\\
282	-3.46486218923292\\
298	-3.23003412684875\\
314	-3.00012540305414\\
331	-2.76115816449652\\
349	-2.51400920473043\\
368	-2.25958413956891\\
389	-1.98596243979227\\
410	-1.7201666277403\\
432	-1.44995347406143\\
456	-1.16460381221538\\
481	-0.877606070288209\\
507	-0.589962146079813\\
535	-0.292241358801846\\
564	0.00328927328615691\\
595	0.305191779283916\\
628	0.611168692712567\\
662	0.91037772274268\\
699	1.2181918139014\\
737	1.51581341855001\\
777	1.80974496487676\\
820	2.10466635870188\\
864	2.38506594169246\\
912	2.66773689378971\\
962	2.93806522400365\\
1014	3.19491868190909\\
1070	3.44594053026458\\
1128	3.68026290911035\\
1190	3.90448221382559\\
1255	4.11327872528261\\
1324	4.3086697348964\\
1396	4.48710616217602\\
1473	4.65286047566144\\
1553	4.80145352651914\\
1638	4.93699366928473\\
1728	5.05962810936217\\
1822	5.16903539531575\\
1922	5.26881734257142\\
2027	5.35950571479725\\
2138	5.44408834941277\\
2255	5.52522891469579\\
2378	5.606675929316\\
2509	5.69565924007236\\
2646	5.80217478099519\\
2791	5.95665526274087\\
2943	6.27072280304742\\
3104	8.17472527500701\\
3274	24.7578841949653\\
3453	25.2218225158534\\
3642	25.4779374330698\\
3841	25.6344443217349\\
4051	25.7374052528149\\
4273	25.8102867714325\\
4507	25.8655666798653\\
4753	25.9102037494505\\
5013	25.9483474800406\\
5287	25.9820531091204\\
5576	26.0125916986895\\
5882	26.0407791000994\\
6203	26.0667877060776\\
6543	26.091142723362\\
6900	26.1138130358093\\
7278	26.1351217469254\\
7676	26.1550464120389\\
8096	26.1737199612003\\
8539	26.1912051632437\\
9006	26.2075577143949\\
9498	26.2228280104206\\
10018	26.237113863287\\
10566	26.2504169685642\\
11143	26.2627708861681\\
11753	26.27426142736\\
12396	26.2848861187005\\
13074	26.2946818480012\\
13789	26.3036817780322\\
14543	26.3119175077341\\
15338	26.3194208564569\\
16177	26.3262327597243\\
17062	26.332385895127\\
17995	26.337916781655\\
18980	26.342874965875\\
20018	26.3472957888126\\
21112	26.3512273477955\\
22267	26.3547230767913\\
23485	26.3578252256681\\
24770	26.3605810232579\\
26124	26.3630314655745\\
27553	26.3652221151922\\
29060	26.3671894255046\\
30649	26.3689681690797\\
32326	26.3705912815744\\
34094	26.3720848985649\\
35959	26.3734745239275\\
37925	26.3747807938406\\
40000	26.3760240249007\\
};
\addplot [color=red,dashdotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.62722341894721\\
2	5.62843229432536\\
3	6.11742083290994\\
4	6.40703071298236\\
5	6.88167750384861\\
6	7.22567774575123\\
7	7.7493306228356\\
8	9.54218639158177\\
9	13.1571857457313\\
10	20.7561829816914\\
11	23.8649277988546\\
12	24.4931735755554\\
13	24.6773319858372\\
14	24.7271400982842\\
15	24.7945896457437\\
16	24.8794845826924\\
17	24.9492398136854\\
18	24.9745153949204\\
19	24.9976688556088\\
20	25.0568160123561\\
21	25.093483921068\\
22	25.1471258746809\\
23	25.1657910380529\\
24	25.1831366400859\\
25	25.1993206494313\\
26	25.2168848297237\\
27	25.2331739990897\\
28	25.2518300377576\\
29	25.303142112026\\
30	25.3327576346138\\
31	25.3619165294097\\
32	25.3858777347003\\
33	25.4126700289074\\
34	25.4422184287844\\
35	25.4580983281287\\
37	25.5258665516444\\
38	25.5592655637997\\
39	25.5665066367709\\
40	25.5869866671181\\
41	25.6084336586452\\
42	25.6440917952971\\
43	25.6825898470292\\
45	25.716102351206\\
46	25.7272244049371\\
47	25.7376404140376\\
49	25.7740394487541\\
50	25.7883797447838\\
52	25.8023250050421\\
53	25.8066917566007\\
55	25.8197064837101\\
56	25.8261749507513\\
58	25.8349601303091\\
60	25.8716588612114\\
62	25.8924345893387\\
63	25.9296264240107\\
65	25.9418603035966\\
67	25.9743288999313\\
69	25.9996955180094\\
71	26.0052278236101\\
73	26.0092421722181\\
75	26.0144121324454\\
77	26.0312253102111\\
80	26.0376468235732\\
82	26.0655389646354\\
84	26.0973595150842\\
87	26.1249801215474\\
90	26.1284023207566\\
92	26.157650150713\\
95	26.1653429798722\\
98	26.1708047831611\\
100	26.1817797773132\\
103	26.2474374231113\\
106	26.2597946991567\\
110	26.3049816371637\\
113	26.3186272428099\\
116	26.3674303798457\\
119	26.3793576889221\\
123	26.4011444936639\\
126	26.4553186048452\\
130	26.4575479954028\\
134	26.4685606628638\\
138	26.4698094218198\\
142	26.4761578441392\\
146	26.5096472518518\\
150	26.5309555066862\\
155	26.5619855588602\\
159	26.562675084879\\
164	26.5719740842866\\
169	26.5727710219842\\
174	26.5851488330606\\
179	26.597867882526\\
184	26.6004338212717\\
189	26.615402807213\\
195	26.6268610449615\\
200	26.6324305415934\\
206	26.6600963677969\\
212	26.6640667143701\\
218	26.6642753690863\\
225	26.6667323882444\\
231	26.6675926309418\\
238	26.6810908895184\\
245	26.6814300797635\\
252	26.6816015407708\\
259	26.6817668274682\\
267	26.6819491692302\\
275	26.6821248574105\\
283	26.6822942187569\\
291	26.6824575555498\\
300	26.6894981609448\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/llc_n4sys4_bounds_noDirect.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  axis on top,
  y tick label style={rotate=0},
  legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\footnotesize},
  minor y tick num=0,
  minor x tick num=0,
 }
\centering

\newcommand\minus{%
  \scalebox{0.50}[1.0]{\( - \)}
}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.985\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={Iterations},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=20,
ytick={0, 5, 10, 15, 20},
yticklabels={$0$, $5$, $10$, $15$, $\phantom{-1}20$},
ylabel={Mean $\Delta$ log likelihood},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	9.01466544064921\\
2	9.09892163328847\\
3	9.14914429254854\\
4	9.18546465742989\\
5	9.21394652421888\\
6	9.23754136543408\\
7	9.25784710257048\\
8	9.27580250421786\\
9	9.29199687132298\\
10	9.30682057608797\\
11	9.32054389588044\\
12	9.33336097706526\\
13	9.3454156855391\\
14	9.35681750343121\\
15	9.36765168625364\\
16	9.37798597065477\\
17	9.38787513338936\\
18	9.39736416907949\\
19	9.40649055524662\\
20	9.41528589928386\\
21	9.42377715759633\\
23	9.43993727369717\\
24	9.447644017268\\
25	9.45512341260329\\
27	9.46945428530372\\
28	9.47632938641842\\
30	9.48954966849435\\
31	9.49591244452106\\
33	9.50818182974296\\
35	9.51988752704105\\
37	9.53107631858462\\
39	9.54178875487264\\
41	9.5520603314474\\
43	9.56192238438508\\
46	9.57600776115335\\
48	9.58496166733901\\
51	9.59779146652711\\
54	9.60995615543814\\
57	9.62151150576528\\
60	9.63250653406196\\
63	9.64298462241821\\
67	9.65621745181824\\
70	9.665632665596\\
74	9.67756426691276\\
78	9.68884268676652\\
83	9.70210668294796\\
87	9.71211009064413\\
92	9.72392484930602\\
97	9.73504190620496\\
102	9.74552587746069\\
108	9.75735055552308\\
114	9.76843104774016\\
120	9.77884192725489\\
127	9.79022799587363\\
134	9.80088062148888\\
141	9.8108772308045\\
149	9.8215843987632\\
157	9.83160880583062\\
165	9.84102492090678\\
175	9.85203685533226\\
184	9.86130953557366\\
194	9.87098746745035\\
205	9.88096289758277\\
216	9.8903213797494\\
228	9.89991450455418\\
240	9.90894424605134\\
254	9.91885896629722\\
268	9.92819387465675\\
282	9.93702677415699\\
298	9.94659075572568\\
314	9.95566772923885\\
331	9.96485680321533\\
349	9.9741533520614\\
368	9.98356274979412\\
389	9.99356958021054\\
410	10.0032517843899\\
432	10.0131381819025\\
456	10.0237304523824\\
481	10.0346756834603\\
507	10.0461115779333\\
535	10.0586717676654\\
564	10.0721469661695\\
595	10.0872215214863\\
628	10.1039065371269\\
662	10.1211227738284\\
699	10.1386975779359\\
737	10.1545845785805\\
777	10.1688801602225\\
820	10.1820446978078\\
864	10.1938358203242\\
912	10.2053592743078\\
962	10.2163122415785\\
1014	10.226867930682\\
1070	10.2375046312452\\
1128	10.2478836157469\\
1190	10.2583887328816\\
1255	10.2688513887039\\
1324	10.2794303469987\\
1396	10.2899682966556\\
1473	10.3007458291861\\
1553	10.3114740472706\\
1638	10.3224185521243\\
1728	10.3335693572309\\
1822	10.3448125516356\\
1922	10.3564096394424\\
2027	10.3682899573138\\
2138	10.3806607635728\\
2255	10.3936994829927\\
2378	10.4077521782878\\
2509	10.4237870039963\\
2646	10.4432807974408\\
2791	10.4714183156982\\
2943	10.5268818626899\\
3104	10.698439106826\\
3274	10.8471150861504\\
3453	10.8727459706451\\
3642	10.8890724227183\\
3841	10.9056109015644\\
4051	10.9219472477216\\
4273	10.9374282554299\\
4507	10.9635784521883\\
4753	11.0188318374903\\
5013	11.0592360443326\\
5287	11.0873879448122\\
5576	11.1092947375901\\
5882	11.1279242840385\\
6203	11.1445378219584\\
6543	11.1600463840443\\
6900	11.1747297532259\\
7278	11.1889592465761\\
7676	11.2028069938743\\
8096	11.2164047771524\\
8539	11.2298111777502\\
9006	11.2430634532078\\
9498	11.2561867679545\\
10018	11.2692508525504\\
10566	11.2822483488875\\
11143	11.2952087287394\\
11753	11.3082353366687\\
12396	11.3213425145894\\
13074	11.3345465534723\\
13789	11.3477356450219\\
14543	11.3607365947556\\
15338	11.3736661512204\\
16177	11.3868868848259\\
17062	11.4008341261163\\
17995	11.4166274485586\\
18980	11.4410817523795\\
20018	11.7004824264077\\
21112	11.7259655907933\\
22267	11.9527745747978\\
23485	12.1600912676521\\
24770	12.176703351979\\
26124	12.1937818656405\\
27553	12.2116256803806\\
29060	12.2305999636459\\
30649	12.2513662123116\\
32326	12.2755106874009\\
34094	12.3096114543291\\
35959	12.3774612541461\\
37925	12.421925536532\\
40000	12.4725690330432\\
};
\addplot [color=red,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	9.84180621546481\\
2	10.0609795860182\\
3	10.1291443655263\\
4	10.1616887238689\\
5	10.1922071795757\\
6	10.2219387682897\\
7	10.2469844217724\\
8	10.295981888026\\
9	10.3532988604166\\
10	10.4003511802964\\
11	10.4569779897427\\
12	10.5537404590168\\
13	10.6247429547803\\
14	10.7133115224341\\
15	10.8102829376874\\
16	10.9100911500822\\
17	11.0119958583153\\
18	11.100703350963\\
19	11.160709666695\\
20	11.2299084851557\\
21	11.2885285044133\\
22	11.3584034690704\\
23	11.4237547214558\\
24	11.4646822563567\\
25	11.938408286711\\
26	11.9814644062125\\
27	12.0161013204848\\
28	12.0455959476399\\
29	12.0731277023412\\
30	12.1022481018467\\
31	12.1271367121213\\
32	12.1542348602409\\
33	12.2056906802887\\
34	12.2373124692914\\
35	12.2562060538591\\
37	12.3015144500538\\
38	12.3313556139011\\
39	12.352912122733\\
40	12.3803816679969\\
41	12.4155581539413\\
42	12.4437115432869\\
43	12.4698757542776\\
45	12.5349728834656\\
46	12.5674944485447\\
47	12.6513824163823\\
49	12.7411844776313\\
50	12.7780570267731\\
52	12.8556251111721\\
53	12.9018238499825\\
55	12.9862911131375\\
56	13.029641941096\\
58	13.1220348492606\\
60	13.1981889261802\\
62	13.2536845096558\\
63	13.2758638343693\\
65	13.3201577918881\\
67	13.3544916138799\\
69	13.3881146160699\\
71	13.4202483480721\\
73	13.4514372918483\\
75	13.4839135277377\\
77	13.517762776327\\
80	13.5683908121995\\
82	13.6044323872695\\
84	13.6408022655947\\
87	13.7041328538315\\
90	13.7574619411908\\
92	13.7981283482733\\
95	13.8480211541428\\
98	13.9148881450524\\
100	13.9377826309386\\
103	13.9662090012246\\
106	13.9855951524842\\
110	14.0183295462717\\
113	14.0313525938884\\
116	14.0378701943902\\
119	14.0521195492197\\
123	14.0621423641068\\
126	14.0699356787511\\
130	14.0777715123918\\
134	14.0843423461118\\
138	14.0914995783187\\
142	14.0974294853388\\
146	14.1022609282446\\
150	14.1069749820031\\
155	14.1134260991809\\
159	14.1163318335581\\
164	14.1200657535735\\
169	14.1231620669684\\
174	14.126964123316\\
179	14.1292169852011\\
184	14.1303569286285\\
189	14.1331256949701\\
195	14.136289272566\\
200	14.1382180237699\\
206	14.2590798937077\\
212	14.3415452625312\\
218	14.5131213805003\\
225	14.5786150129495\\
231	14.6293299298107\\
238	14.6528481701402\\
245	14.7038985102544\\
252	14.718289189889\\
259	14.7311216133228\\
267	14.7415703600904\\
275	14.7494580049135\\
283	14.754706159379\\
291	14.7605926188805\\
300	14.7666320879031\\
};
% \addplot [color=green,dashdotted,line width=1.4pt,forget plot]
  % table[row sep=crcr]{%
% 1	13.6663665826612\\
% 2	14.0936505208983\\
% 3	14.1001015299266\\
% 4	14.1025717100987\\
% 5	14.1044475369286\\
% 6	14.1059435469321\\
% 7	14.107191052175\\
% 8	14.1083048420404\\
% 9	14.1091993710598\\
% 10	14.1099809340192\\
% 11	14.1108256328165\\
% 12	14.1114454818057\\
% 13	14.1119976523757\\
% 14	14.1124997548269\\
% 15	14.1129592829738\\
% 16	14.113382105403\\
% 17	14.1137731194688\\
% 18	14.1146267068985\\
% 19	14.1157560846878\\
% 20	14.1162896531542\\
% 21	14.116780852207\\
% 22	14.1172262292718\\
% 23	14.117630759298\\
% 24	14.1180013857301\\
% 25	14.1183431644916\\
% 26	14.1186600811982\\
% 27	14.1189553825408\\
% 28	14.119231808391\\
% 29	14.1194921768442\\
% 30	14.1197509331752\\
% 31	14.1200563140181\\
% 32	14.1203102323975\\
% 33	14.120534973306\\
% 34	14.120746353249\\
% 35	14.1209470079151\\
% 37	14.1213199753024\\
% 38	14.1214938929051\\
% 39	14.1217341253705\\
% 40	14.122171949592\\
% 41	14.1225155011881\\
% 42	14.1227343629502\\
% 43	14.1229365532734\\
% 45	14.1233011353511\\
% 46	14.1234670072402\\
% 47	14.1236236252961\\
% 49	14.1239129501848\\
% 50	14.1240472148922\\
% 52	14.1242983805368\\
% 53	14.1244163856752\\
% 55	14.1246400360137\\
% 56	14.1247462415119\\
% 58	14.1249472149827\\
% 60	14.1251843964114\\
% 62	14.125762733\\
% 63	14.1259026374313\\
% 65	14.1261606646584\\
% 67	14.1263981709697\\
% 69	14.1266066253226\\
% 71	14.1267957865783\\
% 73	14.1269691154569\\
% 75	14.1271292170191\\
% 77	14.1272780838238\\
% 80	14.1274836528747\\
% 82	14.1276109613129\\
% 84	14.127731435396\\
% 87	14.1279220523163\\
% 90	14.1280867943877\\
% 92	14.1281896798051\\
% 95	14.1283349095186\\
% 98	14.128470545181\\
% 100	14.1285562525802\\
% 103	14.1287354439955\\
% 106	14.1289238265403\\
% 110	14.1291025177324\\
% 113	14.1292250397323\\
% 116	14.1293392302582\\
% 119	14.129446224156\\
% 123	14.1295792009269\\
% 126	14.1296725846916\\
% 130	14.1297921166366\\
% 134	14.1299022379262\\
% 138	14.1300056025414\\
% 142	14.1301029689009\\
% 146	14.1301949662937\\
% 150	14.1302821250073\\
% 155	14.1303851040491\\
% 159	14.1304629685092\\
% 164	14.1305552913142\\
% 169	14.1306425654775\\
% 174	14.1307824694541\\
% 179	14.1308728805666\\
% 184	14.1309557675773\\
% 189	14.1310348715916\\
% 195	14.1311235917301\\
% 200	14.1311933324307\\
% 206	14.1312725171632\\
% 212	14.1313472744363\\
% 218	14.1314180409059\\
% 225	14.13149606624\\
% 231	14.131559401501\\
% 238	14.1316295481641\\
% 245	14.1316960186251\\
% 252	14.1317614599888\\
% 259	14.13182216126\\
% 267	14.1318881360492\\
% 275	14.1319505475753\\
% 283	14.1320098725197\\
% 291	14.1320663716932\\
% 300	14.1321281367367\\
% };
\addplot [color=blue,dotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	4.56097095126935\\
2	4.56292507045058\\
3	4.56485043290027\\
4	4.56674928648161\\
5	4.56862219926259\\
6	4.57046972250274\\
7	4.57229239128986\\
8	4.57409072530453\\
9	4.57586522932829\\
10	4.57761639387184\\
11	4.5793446957519\\
12	4.5810505985385\\
13	4.58273455312951\\
14	4.58439699814298\\
15	4.58603836041706\\
16	4.58765905545437\\
17	4.58925948772898\\
18	4.59084005119607\\
19	4.59240112953717\\
20	4.5939430966225\\
21	4.59546631674701\\
23	4.59845792757702\\
24	4.59992700204376\\
25	4.60137869763486\\
27	4.60423122901534\\
28	4.6056326839597\\
30	4.60838746478584\\
31	4.60974136647292\\
33	4.61240358144087\\
35	4.61500678929787\\
37	4.6175530378986\\
39	4.62004428307336\\
41	4.62248239380921\\
43	4.62486915712091\\
46	4.62835674489611\\
48	4.63062245915535\\
51	4.63393584858065\\
54	4.63715135967206\\
57	4.64027360183789\\
60	4.64330690754912\\
63	4.64625535264787\\
67	4.65006120867361\\
70	4.65282619114325\\
74	4.65639998495422\\
78	4.65985157737575\\
83	4.66400466049143\\
87	4.66720572161881\\
92	4.67106487061312\\
97	4.67477582574818\\
102	4.67834823331003\\
108	4.68246465440046\\
114	4.68640823233036\\
120	4.69019160777356\\
127	4.69441831776197\\
134	4.69845900379147\\
141	4.70232843440044\\
149	4.70655792635736\\
157	4.71059882074204\\
165	4.71446695464442\\
175	4.71908059743643\\
184	4.72304117878107\\
194	4.72724861284067\\
205	4.73166374284588\\
216	4.73587714485623\\
228	4.74026624110672\\
240	4.74446026474868\\
254	4.74913209259603\\
268	4.75359054227962\\
282	4.75785812878647\\
298	4.76252644755667\\
314	4.7669956345905\\
331	4.77154965589909\\
349	4.77617675693534\\
368	4.78086728192628\\
389	4.78584596479831\\
410	4.7906328348177\\
432	4.79546472013658\\
456	4.8005457748225\\
481	4.80565069272282\\
507	4.81077856910321\\
535	4.81611638727551\\
564	4.82146434597155\\
595	4.82699911195959\\
628	4.83270529855133\\
662	4.83840399257599\\
699	4.84441760788562\\
737	4.85040890008693\\
777	4.85653139432983\\
820	4.86292068757737\\
864	4.86926933996295\\
912	4.87599437616501\\
962	4.88279397508097\\
1014	4.88965942125211\\
1070	4.89683460924473\\
1128	4.90404358343562\\
1190	4.91151595394456\\
1255	4.91910708014407\\
1324	4.92691038373789\\
1396	4.9347900627582\\
1473	4.94293769360462\\
1553	4.95111516722454\\
1638	4.95950155313014\\
1728	4.96806193545157\\
1822	4.97667293884788\\
1922	4.98548584804314\\
2027	4.99437708740507\\
2138	5.00339795378102\\
2255	5.0125121846871\\
2378	5.02168603812282\\
2509	5.03102791516793\\
2646	5.04035753785715\\
2791	5.04977703803229\\
2943	5.05918625523771\\
3104	5.06867337215377\\
3274	5.07819826884503\\
3453	5.08772569132117\\
3642	5.09727448695216\\
3841	5.10681146314556\\
4051	5.11635298204794\\
4273	5.12591122656613\\
4507	5.13545534483893\\
4753	5.14496032534728\\
5013	5.15447782483417\\
5287	5.16398195950788\\
5576	5.17348457968851\\
5882	5.18302646452617\\
6203	5.19252589705104\\
6543	5.20208287533873\\
6900	5.21162362498126\\
7278	5.22123915769097\\
7676	5.23088804809302\\
8096	5.24060726526048\\
8539	5.25041001562067\\
9006	5.26031282353551\\
9498	5.27033683106993\\
10018	5.28054810745243\\
10566	5.29096050456542\\
11143	5.30162121575719\\
11753	5.31264873510037\\
12396	5.32411392066379\\
13074	5.3361656335382\\
13789	5.34902189488119\\
14543	5.36302747596133\\
15338	5.37878386586775\\
16177	5.39751316491632\\
17062	5.42212704784703\\
17995	5.46226723885738\\
18980	5.58227028479217\\
20018	8.03402750100381\\
21112	8.07271814518572\\
22267	8.10927523620899\\
23485	8.14884862977797\\
24770	8.19240449056258\\
26124	8.24056503757814\\
27553	8.29418091020852\\
29060	8.35417180134371\\
30649	8.42172984407841\\
32326	8.49842817064135\\
34094	8.58602009906753\\
35959	8.68665206120966\\
37925	8.80236149139807\\
40000	8.93474771136439\\
};
\addplot [color=red,dashdotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	4.82852486511769\\
2	4.87526683351112\\
3	4.94460468806011\\
4	4.96241820574951\\
5	5.03450116725722\\
6	5.04816844048696\\
7	5.06045869269562\\
8	5.22017935510743\\
9	5.34150551598819\\
10	5.44401407884646\\
11	5.57342393486346\\
12	5.6652185161625\\
13	5.8831877944518\\
14	6.20814658656113\\
15	6.57034108207091\\
16	6.91132951907881\\
17	7.29784225659489\\
18	7.61209947412752\\
19	7.77021432388969\\
20	7.82636798802008\\
21	7.88507593928608\\
22	7.93176652898637\\
23	7.96199761674873\\
24	7.97742382192459\\
25	7.98352714776743\\
26	8.01044881653004\\
27	8.03849057033125\\
28	8.05020185879079\\
29	8.05406553762492\\
30	8.07738660571957\\
31	8.11010457887954\\
32	8.14467789920394\\
33	8.14841925579088\\
34	8.18350548067818\\
35	8.20498020844559\\
37	8.28972940012696\\
38	8.33789017941965\\
39	8.37989087962268\\
40	8.45262080433923\\
41	8.50781264682649\\
42	8.60398293861368\\
43	8.6849598188665\\
45	8.93352484572981\\
46	9.06048112777989\\
47	9.16852297145405\\
49	9.47799764120447\\
50	9.57386519842254\\
52	9.79136982904313\\
53	9.87528872439333\\
55	9.97251149142437\\
56	10.0106794654646\\
58	10.0863322245537\\
60	10.1641009011266\\
62	10.2310279367395\\
63	10.2403250309448\\
65	10.2567257537419\\
67	10.2773697749678\\
69	10.3001434893655\\
71	10.3297415004567\\
73	10.3668562535392\\
75	10.3871481617958\\
77	10.4265486283525\\
80	10.4727312933221\\
82	10.4961300395941\\
84	10.5177701007031\\
87	10.5899441596337\\
90	10.6314891049923\\
92	10.6506635627902\\
95	10.7123621671815\\
98	10.7261180877748\\
100	10.7374428985819\\
103	10.7994947630395\\
106	10.8133391900618\\
110	10.8467461668154\\
113	10.8597472038941\\
116	10.8898320772711\\
119	10.948322756342\\
123	10.9944213103064\\
126	11.0142796462637\\
130	11.0476519793729\\
134	11.0722231345906\\
138	11.1061544193959\\
142	11.1328150988026\\
146	11.1596504847176\\
150	11.1827436960054\\
155	11.2108459776298\\
159	11.2158666881519\\
164	11.2285215104597\\
169	11.2359938024746\\
174	11.2603718056752\\
179	11.2721898470583\\
184	11.2756446199828\\
189	11.2880512413826\\
195	11.3110719971471\\
200	11.3213086303207\\
206	11.3237870355304\\
212	11.3261256615558\\
218	11.3282343980528\\
225	11.3304433380197\\
231	11.3367832399736\\
238	11.3469318779575\\
245	11.3491890600855\\
252	11.351105485114\\
259	11.3528525488083\\
267	11.3546667662165\\
275	11.3563100521913\\
283	11.3578033941526\\
291	11.359164635422\\
300	11.3605570329632\\
};
\addplot [color=blue,dotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	12.7048272609919\\
2	13.291689042621\\
3	13.6325742267348\\
4	13.8597366941305\\
5	14.0234782549494\\
6	14.148523093232\\
7	14.2482195687715\\
8	14.3303570469039\\
9	14.3997809715211\\
10	14.4596663766569\\
11	14.5121842535008\\
12	14.5588723865041\\
13	14.6008527906102\\
14	14.63896498877\\
15	14.6738508647878\\
16	14.7060104843518\\
17	14.7358398783333\\
18	14.7636572636898\\
19	14.7897216461534\\
20	14.8142462794917\\
21	14.8374085757411\\
23	14.8802192874341\\
24	14.9001015830621\\
25	14.919096989018\\
27	14.954737206887\\
28	14.9715128099569\\
30	15.0032447297532\\
31	15.0182907449828\\
33	15.0469316954331\\
35	15.0738459625186\\
37	15.0992424564318\\
39	15.1232932311816\\
41	15.1461416327804\\
43	15.1679083353461\\
46	15.1987504347882\\
48	15.2182302061497\\
51	15.246004666955\\
54	15.2722215947263\\
57	15.29704816898\\
60	15.3206242400196\\
63	15.3430680905397\\
67	15.3714045549012\\
70	15.3915757077958\\
74	15.4171666317221\\
78	15.4414010112174\\
83	15.4699753470606\\
87	15.4915884786639\\
92	15.5171943803034\\
97	15.5413727726921\\
102	15.5642526850747\\
108	15.590150298913\\
114	15.6145031196013\\
120	15.6374527575898\\
127	15.6626162577057\\
134	15.6862035987838\\
141	15.7083592159202\\
149	15.7320870231713\\
157	15.7542708954396\\
165	15.7750519267656\\
175	15.7992419614358\\
184	15.8194763133505\\
194	15.8404181200694\\
205	15.8617627701777\\
216	15.8815128423488\\
228	15.9014265848787\\
240	15.919812178227\\
254	15.9395386341877\\
268	15.9576133995526\\
282	15.9742223876942\\
298	15.9916149937987\\
314	16.0075105690844\\
331	16.022958313612\\
349	16.0378954992007\\
368	16.0522801916065\\
389	16.0667468218576\\
410	16.0799145022238\\
432	16.0925100403657\\
456	16.1050493570009\\
481	16.116972234695\\
507	16.1283227686756\\
535	16.139530956334\\
564	16.1501989650595\\
595	16.1607085557305\\
628	16.1710392015801\\
662	16.1809023472694\\
699	16.1908750843658\\
737	16.2004170249807\\
777	16.2098076895655\\
820	16.2192613707485\\
864	16.2283402885377\\
912	16.2376474449044\\
962	16.2467604632973\\
1014	16.2556801639873\\
1070	16.2647179632833\\
1128	16.2735197193118\\
1190	16.2823594840153\\
1255	16.2910526889385\\
1324	16.2996939414348\\
1396	16.3081214028474\\
1473	16.3165242512172\\
1553	16.3246431457539\\
1638	16.3326451175988\\
1728	16.3404775880508\\
1822	16.3480178123073\\
1922	16.3553871529785\\
2027	16.3624701163574\\
2138	16.3693004974184\\
2255	16.3758438659689\\
2378	16.3820743021273\\
2509	16.3880607827903\\
2646	16.3936887743125\\
2791	16.399026973115\\
2943	16.4040271704213\\
3104	16.4087472738595\\
3274	16.4131778505519\\
3453	16.4173187195126\\
3642	16.4211969342822\\
3841	16.4248202166569\\
4051	16.4282182940415\\
4273	16.4314195447392\\
4507	16.434439669737\\
4753	16.4372992731622\\
5013	16.4400424411084\\
5287	16.4426902642412\\
5576	16.4452752570079\\
5882	16.4478377003224\\
6203	16.4503854184058\\
6543	16.4529757110929\\
6900	16.4556200968311\\
7278	16.4583776579289\\
7676	16.4612743727733\\
8096	16.4643645702382\\
8539	16.467705084478\\
9006	16.4713674251028\\
9498	16.4754447441176\\
10018	16.4800802145162\\
10566	16.4854381227454\\
11143	16.4917484160686\\
11753	16.4993284575963\\
12396	16.5083925398823\\
13074	16.51867797336\\
13789	16.5285622953947\\
14543	16.5356757392522\\
15338	16.54026867157\\
16177	16.5442150976427\\
17062	16.5483081375665\\
17995	16.552723365989\\
18980	16.557550278493\\
20018	16.56286874721\\
21112	16.5687920845765\\
22267	16.5754850250613\\
23485	16.5831604620627\\
24770	16.5921520263582\\
26124	16.6029754309987\\
27553	16.6165679321043\\
29060	16.6347186589829\\
30649	16.6615617122564\\
32326	16.7096014012776\\
34094	16.840678957994\\
35959	17.2866841768898\\
37925	17.4643087555949\\
40000	17.5764502034056\\
};
\addplot [color=red,dashdotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	14.4876010104562\\
2	15.2167302057793\\
3	15.4430604499283\\
4	15.5442869107064\\
5	15.6148441730635\\
6	15.6819102570946\\
7	15.760282700325\\
8	15.8749779251899\\
9	16.0498623534099\\
10	16.2128730209934\\
11	16.3834093098783\\
12	16.544520659191\\
13	16.6911439666896\\
14	16.8209271091497\\
15	16.9126711745404\\
16	16.9629908182011\\
17	17.0562402499022\\
18	17.063263216392\\
19	17.0698657149026\\
20	17.1397953473236\\
21	17.1536260861569\\
22	17.1603694479882\\
23	17.269329396182\\
24	17.2752873543175\\
25	17.2812203247277\\
26	17.2871420329204\\
27	17.2930638541699\\
28	17.298995126599\\
29	17.3049433926136\\
30	17.3109145847096\\
31	17.3169131677824\\
32	17.3229422472922\\
33	17.3290036506529\\
34	17.3350979877851\\
35	17.3412246957437\\
37	17.3535672972329\\
38	17.3597764593687\\
39	17.3660045678505\\
40	17.3722455750793\\
41	17.3784923993209\\
42	17.3847369545034\\
43	17.3909701889751\\
45	17.4033619748425\\
46	17.4094981138697\\
47	17.4155782809804\\
49	17.4275189119309\\
50	17.4333525391143\\
52	17.4446781544558\\
53	17.4501431117274\\
55	17.4606127316069\\
56	17.4655935789408\\
58	17.4749951593505\\
60	17.4835949266374\\
62	17.4913477117663\\
63	17.4948994498966\\
65	17.5013540718146\\
67	17.5069626349004\\
69	17.5117676315302\\
71	17.5158297082943\\
73	17.5192221225505\\
75	17.5220249991628\\
77	17.5243200553568\\
80	17.5269816804597\\
82	17.5283392207127\\
84	17.5294355297328\\
87	17.5307015102074\\
90	17.5316343426624\\
92	17.5321228454302\\
95	17.532711952513\\
98	17.5331769216616\\
100	17.5334373240513\\
103	17.5335462071698\\
106	17.5336310658237\\
110	17.5337388722249\\
113	17.533816073826\\
116	17.5338904130849\\
119	17.5339621066164\\
123	17.5340539177153\\
126	17.5341201660941\\
130	17.5342053109954\\
134	17.5342871104725\\
138	17.5343658497653\\
142	17.5344417790214\\
146	17.5345151180086\\
150	17.5345860602036\\
155	17.5346716256336\\
159	17.5347377695252\\
164	17.5348177774252\\
169	17.5348950233899\\
174	17.5349697016463\\
179	17.5350419820217\\
184	17.5351120138646\\
189	17.5351799292972\\
195	17.5352587988322\\
200	17.5353224548927\\
206	17.6078887792894\\
212	17.7827103961629\\
218	17.979673142225\\
225	18.491393486452\\
231	18.9023490575527\\
238	19.0609254287876\\
245	19.1343126276411\\
252	19.1701516190531\\
259	19.1770119410375\\
267	19.1813199749201\\
275	19.1874534615565\\
283	19.1913100781013\\
291	19.1942699530313\\
300	19.2073029871627\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/llc_n4sys5_bounds_noDirect.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  axis on top,
  y tick label style={rotate=0},
  legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\normalsize},
  minor y tick num=0,
  minor x tick num=0,
 }
\centering

\newcommand\minus{%
  \scalebox{0.50}[1.0]{\( - \)}
}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.997\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={Iterations},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=200,
ytick={0, 50, 100, 150, 200},
yticklabels={$0$, $50$, $100$, $150$, $\phantom{-}200$},
ylabel={Mean $\Delta$ log likelihood},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.98,0.85)},anchor=north east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.4pt]
  table[row sep=crcr]{%
1	66.9844639342992\\
2	67.2924191592285\\
3	67.5747430058294\\
4	67.839684257446\\
5	68.0894742697771\\
6	68.3259375802702\\
7	68.5505847704267\\
8	68.7646791642169\\
9	68.9692870588536\\
10	69.1653160553176\\
11	69.3535446677531\\
12	69.5346454505517\\
13	69.7092032515598\\
14	69.8777297551432\\
15	70.0406751730237\\
16	70.1984377179166\\
17	70.351371342578\\
18	70.4997921036055\\
19	70.6439834336814\\
20	70.7842005332133\\
21	70.9206740533255\\
22	71.0536131998098\\
24	71.3096333651665\\
25	71.4330473646373\\
26	71.5535965171897\\
28	71.7866282064723\\
29	71.8993498992589\\
30	72.0096870664238\\
32	72.2235973251489\\
34	72.4290737364485\\
35	72.5288475314952\\
37	72.7228204829445\\
39	72.9097846993984\\
41	73.0901995758478\\
43	73.2644756073412\\
46	73.5151759197875\\
48	73.6756407011783\\
50	73.8311102699934\\
53	74.0555163897276\\
56	74.2700629948392\\
59	74.4754510388873\\
62	74.672303067823\\
65	74.8611753621517\\
68	75.0425677213682\\
72	75.2735626016968\\
75	75.4391850781263\\
79	75.6505382182558\\
83	75.8517651083693\\
88	76.090106131607\\
92	76.2709732678253\\
97	76.4856991865433\\
102	76.6886961468053\\
107	76.880820484282\\
113	77.0980931576527\\
118	77.2688934281437\\
124	77.4624602245229\\
131	77.6737771902428\\
137	77.8434419064692\\
144	78.0290798473936\\
152	78.2263357782262\\
160	78.4090800352129\\
168	78.5786013770615\\
176	78.7360521387216\\
185	78.9000410751035\\
195	79.0674697585697\\
205	79.2208922050814\\
215	79.3617370332203\\
226	79.5036509026115\\
238	79.6446142211982\\
250	79.7727787032202\\
263	79.8989060987176\\
276	80.0134104801482\\
291	80.1329434592835\\
305	80.2339172206622\\
321	80.3384976362211\\
337	80.4331076373195\\
355	80.5293367605757\\
373	80.6163234025835\\
392	80.6995983511941\\
412	80.7791718944048\\
433	80.8551224177396\\
455	80.927573439471\\
478	80.99667471824\\
503	81.0652104481709\\
528	81.127879720064\\
555	81.1899043033992\\
584	81.2508838312931\\
613	81.3068127025045\\
645	81.3634463192608\\
678	81.4169896253228\\
712	81.4676523086868\\
749	81.5182437346489\\
787	81.5658854426976\\
827	81.6118922392523\\
869	81.6561864389088\\
914	81.6996456564932\\
960	81.7403238126883\\
1009	81.7800086199655\\
1061	81.8185274771212\\
1115	81.8551100965537\\
1172	81.8904364261919\\
1232	81.924450403346\\
1295	81.9571279822542\\
1361	81.9884711674198\\
1430	82.0185024175843\\
1503	82.0476421098024\\
1580	82.0758458094346\\
1660	82.1027713024737\\
1745	82.1290893724287\\
1834	82.1544627941294\\
1928	82.1791678109748\\
2026	82.2029435623559\\
2130	82.2262603582506\\
2238	82.2486628067546\\
2353	82.2707534455202\\
2473	82.2921134513182\\
2599	82.3129168626969\\
2732	82.3332934489684\\
2871	82.3530625303796\\
3018	82.3724736679194\\
3172	82.3913526227199\\
3333	82.409679210827\\
3504	82.4277441435633\\
3682	82.4451881775733\\
3870	82.462272931932\\
4068	82.4789431525034\\
4275	82.4950794685376\\
4494	82.5108723077627\\
4723	82.526135042077\\
4964	82.5409692831975\\
5217	82.5553378290973\\
5483	82.5692637271278\\
5763	82.5827629693493\\
6057	82.5958036980399\\
6366	82.6084031264173\\
6691	82.6205743998048\\
7033	82.6323278279505\\
7392	82.6436416558481\\
7769	82.6545308225064\\
8165	82.6650086415027\\
8582	82.6751105856761\\
9020	82.6848212911922\\
9480	82.6941527777391\\
9964	82.703134813786\\
10472	82.7117587615043\\
11007	82.7200670892432\\
11568	82.7280379568011\\
12158	82.7357100222581\\
12779	82.7431021603938\\
13431	82.750209649917\\
14116	82.7570517500577\\
14837	82.7636538497861\\
15594	82.770012228916\\
16389	82.7761418994708\\
17226	82.7820696819398\\
18105	82.7877915699287\\
19029	82.7933241258233\\
20000	82.7986757181385\\
};
\addlegendentry{Lat. states};

\addplot [color=red,solid,line width=1.4pt]
  table[row sep=crcr]{%
1	69.0541121202625\\
2	71.1280521578767\\
3	72.6299399698015\\
4	73.7779383435156\\
5	74.7144452083964\\
6	75.4704784862641\\
7	76.1064592437935\\
8	76.6373073372722\\
9	77.1005295716155\\
10	77.498307023428\\
11	77.8501771885983\\
12	78.1618771827406\\
13	78.4385605523168\\
14	78.6844117971764\\
15	78.906425139442\\
16	79.1077850452241\\
17	79.2894276152061\\
18	79.4530459813519\\
19	79.6011382186262\\
20	79.7025735532479\\
21	79.832988174262\\
22	79.9186294762461\\
23	80.0304209146384\\
24	80.136087125493\\
25	80.2334202703436\\
26	80.325174438605\\
27	80.3869004515705\\
28	80.4666410360356\\
29	80.5225440861465\\
30	80.593568306415\\
31	80.6436448562411\\
32	80.7096835352282\\
33	80.7720935038014\\
34	80.8309566040354\\
35	80.8711733718229\\
37	80.9779598956972\\
38	81.0114092278403\\
39	81.0450374727164\\
40	81.0914298242006\\
41	81.1336442396657\\
42	81.1761730585811\\
43	81.2157318500131\\
45	81.2903024213413\\
46	81.3152456952086\\
47	81.3476238033782\\
49	81.4103674906154\\
50	81.4316902314025\\
52	81.4789432454323\\
53	81.5065096080927\\
55	81.5428939808885\\
56	81.5602804994604\\
58	81.8446187841292\\
60	81.8735744018111\\
62	81.9017427715637\\
63	81.9147775726864\\
65	81.9403971144508\\
67	81.9642689690589\\
69	81.9867953664179\\
71	82.0079204844367\\
73	82.0280461591458\\
75	82.0469080574436\\
77	82.0649344598332\\
80	82.0902928538934\\
82	82.1063819692606\\
84	82.1217864065131\\
87	82.1424321646221\\
90	82.1626647177791\\
92	82.1753704065619\\
95	82.1943183305318\\
98	82.2114385051718\\
100	82.2225429434488\\
103	82.2388247727692\\
106	82.2542175741225\\
110	82.2735612918009\\
113	82.2876389808068\\
116	82.2988064747334\\
119	82.3115186881131\\
123	82.3269779168923\\
126	82.3383719053098\\
130	82.3529550829429\\
134	82.366560854614\\
138	82.379706912587\\
142	82.3921121334589\\
146	82.403437611773\\
150	82.4142342266159\\
155	82.4275008640274\\
159	82.4374521260369\\
164	82.4496814097115\\
169	82.4605508077255\\
174	82.4716781710951\\
179	82.4814569762306\\
184	82.4910204709817\\
189	82.5059340976609\\
195	82.5158234965744\\
200	82.5231194337364\\
206	83.001810868591\\
212	83.0024132924725\\
218	83.0029218144246\\
225	83.0034844995082\\
231	83.0038480718525\\
238	83.0041330803236\\
245	83.0043161915809\\
252	83.0045034985312\\
259	83.0046586760768\\
267	83.0048271309967\\
275	83.0049381153671\\
283	83.0050216154712\\
291	83.0050646700789\\
300	83.0051094089372\\
};
\addlegendentry{Lat. dist. (LR)};

% \addplot [color=green,dashdotted,line width=1.4pt]
  % table[row sep=crcr]{%
% 1	82.889502437174\\
% 2	82.9061679974788\\
% 3	82.9105980489403\\
% 4	82.9142915879362\\
% 5	82.9174615016829\\
% 6	82.9202209771821\\
% 7	82.9226504838373\\
% 8	82.9248106342334\\
% 9	82.9267472616406\\
% 10	82.9284958822197\\
% 11	82.9300846527104\\
% 12	82.9315363735878\\
% 13	82.9328689575343\\
% 14	82.9340977035211\\
% 15	82.9352351831656\\
% 16	82.9362919536121\\
% 17	82.9372769211711\\
% 18	82.938197702771\\
% 19	82.93906084128\\
% 20	82.9398719883182\\
% 21	82.9406360544019\\
% 22	82.9413573368051\\
% 23	82.9420396152911\\
% 24	82.9426862021719\\
% 25	82.9433000658708\\
% 26	82.9438838073869\\
% 27	82.9444414028544\\
% 28	82.944971726661\\
% 29	82.9454782510795\\
% 30	82.9459627006567\\
% 31	82.9464266257876\\
% 32	82.9468713679599\\
% 33	82.9472982325769\\
% 34	82.9477083753418\\
% 35	82.9481028526892\\
% 37	82.9488485988607\\
% 38	82.9492015709592\\
% 39	82.9495422966478\\
% 40	82.9498714768823\\
% 41	82.9501897374073\\
% 42	82.9504976778168\\
% 43	82.9507958478755\\
% 45	82.9513648811479\\
% 46	82.9516366611482\\
% 47	82.9519005101144\\
% 49	82.9524059334838\\
% 50	82.9526481981502\\
% 52	82.953113420362\\
% 53	82.9533369507975\\
% 55	82.9537671597242\\
% 56	82.9539743159938\\
% 58	82.954373843357\\
% 60	82.9547549352585\\
% 62	82.955119043419\\
% 63	82.9552952228343\\
% 65	82.9556362316971\\
% 67	82.9559632389381\\
% 69	82.9562772276549\\
% 71	82.9565791312438\\
% 73	82.9568697070894\\
% 75	82.9571497231691\\
% 77	82.9574199098446\\
% 80	82.9578079359973\\
% 82	82.9580560949933\\
% 84	82.9582962345612\\
% 87	82.9586426315464\\
% 90	82.958973530563\\
% 92	82.9591861951132\\
% 95	82.9594942054554\\
% 98	82.9597897636463\\
% 100	82.9599803912308\\
% 103	82.9602574482622\\
% 106	82.9605243067804\\
% 110	82.9608656165437\\
% 113	82.9611115434764\\
% 116	82.9613495317685\\
% 119	82.9615799503828\\
% 123	82.961876328222\\
% 126	82.9620910231261\\
% 130	82.9623678980824\\
% 134	82.962634779137\\
% 138	82.9628924013811\\
% 142	82.9631414384157\\
% 146	82.9633824734926\\
% 150	82.9636160568237\\
% 155	82.9638983404037\\
% 159	82.9641168569436\\
% 164	82.964381577714\\
% 169	82.9646375914328\\
% 174	82.964885518346\\
% 179	82.9651259274387\\
% 184	82.965359343668\\
% 189	82.9655861966546\\
% 195	82.9658503609107\\
% 200	82.9660642233117\\
% 206	82.9663139128875\\
% 212	82.9665563986292\\
% 218	82.9667921833607\\
% 225	82.9670597374706\\
% 231	82.9672824768572\\
% 238	82.9675355479426\\
% 245	82.9677816462237\\
% 252	82.9680212894707\\
% 259	82.9682548892702\\
% 267	82.9685149731968\\
% 275	82.968768086637\\
% 283	82.9690147225811\\
% 291	82.9692553220994\\
% 300	82.9695191622943\\
% };
% \addlegendentry{Lat. dist. (Direct opt.)};

\addplot [color=blue,dotted,line width=1.4pt]
  table[row sep=crcr]{%
1	5.61453831489393\\
2	6.21903115377262\\
3	6.77013462555433\\
4	7.28208029938895\\
5	7.76050649461814\\
6	8.20995883133276\\
7	8.6341415978815\\
8	9.03610187516199\\
9	9.41836825239929\\
10	9.78305644455239\\
11	10.1319505179048\\
12	10.4665659398936\\
13	10.7881989586132\\
14	11.097965595497\\
15	11.3968326771734\\
16	11.6856427157462\\
17	11.9651339987125\\
18	12.235956913669\\
19	12.4986873033323\\
20	12.753837451286\\
21	13.0018651731283\\
22	13.2431813770754\\
24	13.7071252893806\\
25	13.9303923506593\\
26	14.1482348988977\\
28	14.5686398804088\\
29	14.7716490335043\\
30	14.9701315479302\\
32	15.3542347870579\\
34	15.7222618591025\\
35	15.9006090219551\\
37	16.246615258433\\
39	16.5791409394151\\
41	16.8990194840081\\
43	17.2069955642384\\
46	17.6480896077411\\
48	17.9291016591849\\
50	18.2002942393494\\
53	18.5897145527539\\
56	18.9595829367429\\
59	19.3112039439896\\
62	19.6457463403623\\
65	19.9642642769344\\
68	20.2677142012655\\
72	20.6503721578157\\
75	20.921931481326\\
79	21.2647945099189\\
83	21.5871098697321\\
88	21.9632399887252\\
92	22.2442775644307\\
97	22.5726247262255\\
102	22.877366330921\\
107	23.1603479574625\\
113	23.4735524523171\\
118	23.7143555274135\\
124	23.98113276406\\
131	24.2644866869446\\
137	24.4856713677618\\
144	24.7208571626397\\
152	24.9625139278064\\
160	25.1783845992713\\
168	25.3713820268177\\
176	25.5440811347853\\
185	25.7169314319088\\
195	25.8856874940556\\
205	26.0331823932026\\
215	26.1623322613879\\
226	26.2861918241769\\
238	26.4027888925133\\
250	26.5030776364092\\
263	26.5963296455742\\
276	26.6762371781722\\
291	26.7547882865481\\
305	26.8172724551312\\
321	26.8782932713755\\
337	26.9303317332729\\
355	26.9802944990862\\
373	27.0230235753846\\
392	27.0619214197382\\
412	27.0974250511007\\
433	27.1299702853839\\
455	27.1599688254957\\
478	27.1877936799426\\
503	27.2147959527312\\
528	27.2391084503212\\
555	27.2629422938926\\
584	27.2862695344822\\
613	27.3076679860148\\
645	27.3294253646523\\
678	27.3501512249193\\
712	27.3699624167364\\
749	27.3899956912333\\
787	27.4091374997045\\
827	27.4279201398607\\
869	27.4463188760357\\
914	27.4647082265774\\
960	27.4822562507439\\
1009	27.4997183464782\\
1061	27.5170185944053\\
1115	27.5337937524736\\
1172	27.5503323599479\\
1232	27.5665892983736\\
1295	27.5825287894143\\
1361	27.5981232588528\\
1430	27.6133521989663\\
1503	27.6284004845409\\
1580	27.6432194812961\\
1660	27.6575966212818\\
1745	27.671860272115\\
1834	27.6858013040633\\
1928	27.6995441747472\\
2026	27.7129174306372\\
2130	27.7261622371395\\
2238	27.7389984752747\\
2353	27.7517528129031\\
2473	27.7641682840083\\
2599	27.7763317443086\\
2732	27.7883087338234\\
2871	27.7999847689011\\
3018	27.8115014012362\\
3172	27.8227517086134\\
3333	27.8337210649508\\
3504	27.8445835187551\\
3682	27.8551240132858\\
3870	27.8655021786013\\
4068	27.8756877140167\\
4275	27.8856105110613\\
4494	27.8953912284628\\
4723	27.9049178346553\\
4964	27.9142565902833\\
5217	27.9233870306343\\
5483	27.9323261200633\\
5763	27.9410862165732\\
6057	27.9496479234876\\
6366	27.9580227437472\\
6691	27.9662190661022\\
7033	27.9742428216921\\
7392	27.9820769229743\\
7769	27.9897282658365\\
8165	27.9972020132324\\
8582	28.0045189522497\\
9020	28.0116626747541\\
9480	28.0186355118353\\
9964	28.0254528853105\\
10472	28.0321008044952\\
11007	28.0386041785257\\
11568	28.0449376549048\\
12158	28.0511231607834\\
12779	28.0571675364515\\
13431	28.063058285071\\
14116	28.0688024424305\\
14837	28.0744128683569\\
15594	28.079878063705\\
16389	28.0852027110363\\
17226	28.0904024214761\\
18105	28.0954664304017\\
19029	28.1004024094233\\
20000	28.1052114683683\\
};
\addlegendentry{Best/worse (Lat. states)};

\addplot [color=red,dashdotted,line width=1.4pt]
  table[row sep=crcr]{%
1	9.51076731163255\\
2	13.2106347564713\\
3	15.8484021248594\\
4	17.7617694074035\\
5	19.2420832683511\\
6	20.4083346117445\\
7	21.3175760854462\\
8	22.0713514276796\\
9	22.6995119358776\\
10	23.2025252394074\\
11	23.6439052824321\\
12	24.016309730512\\
13	24.3307170480021\\
14	24.6069308719673\\
15	24.8520788566582\\
16	25.0615926340285\\
17	25.2461675853071\\
18	25.4124423385869\\
19	25.5541326521872\\
20	25.6760437367503\\
21	25.7977687488307\\
22	25.9004044140219\\
23	25.9968556486196\\
24	26.0872622329648\\
25	26.160661633097\\
26	26.2355991837756\\
27	26.2996177519563\\
28	26.359283925764\\
29	26.4146103740907\\
30	26.4591419934407\\
31	26.5073075129431\\
32	26.549764493989\\
33	26.5879396484732\\
34	26.626085084131\\
35	26.6593198681475\\
37	26.7231822273104\\
38	26.7269909336036\\
39	26.7536436606632\\
40	26.7803700766052\\
41	26.7841804531796\\
42	26.8091401311725\\
43	26.8309701888745\\
45	26.8782156221902\\
46	26.899890515559\\
47	26.9201432874073\\
49	26.9571147765713\\
50	26.9737109160207\\
52	27.0044147514475\\
53	27.0201516284724\\
55	27.0484966809933\\
56	27.0618152421313\\
58	27.0880842963416\\
60	27.1105185257944\\
62	27.1344212547201\\
63	27.1452969674645\\
65	27.1664685790421\\
67	27.1861168002623\\
69	27.2057453677622\\
71	27.222516917387\\
73	27.2398638479152\\
75	27.2557069775193\\
77	27.269567405773\\
80	27.290283425034\\
82	27.3032432441137\\
84	27.3157739443487\\
87	27.3341088283046\\
90	27.3512862438114\\
92	27.3631006604138\\
95	27.3801211820972\\
98	27.3960120003836\\
100	27.406520973823\\
103	27.4229390459654\\
106	27.4377477428671\\
110	27.4569355150422\\
113	27.470581103165\\
116	27.4829166682663\\
119	27.4961025716518\\
123	27.5126281245524\\
126	27.5247593014352\\
130	27.5403967749063\\
134	27.5551293347548\\
138	27.5689490761541\\
142	27.5831941466693\\
146	27.5955579005187\\
150	27.6080125442402\\
155	27.6230317264721\\
159	27.634564217457\\
164	27.6480777064514\\
169	27.6617086012713\\
174	27.674716547055\\
179	27.6867686964423\\
184	27.6985013191718\\
189	27.7102451466272\\
195	27.7234329606148\\
200	27.733215254157\\
206	28.2793634772446\\
212	28.2796868041418\\
218	28.2797355493563\\
225	28.2799306329768\\
231	28.2800382135553\\
238	28.2801323161618\\
245	28.2801443324955\\
252	28.2801732483103\\
259	28.2801992658079\\
267	28.2802109802442\\
275	28.2802215825738\\
283	28.2802318825722\\
291	28.280241893127\\
300	28.2802638527331\\
};
\addlegendentry{Best/worse (Lat. dist.)};

\addplot [color=blue,dotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	176.219404479826\\
2	176.397762596537\\
3	176.56049538373\\
4	176.711485121906\\
5	176.852055601557\\
6	176.983335936437\\
7	177.106295514283\\
8	177.221771232323\\
9	177.330489363776\\
10	177.433083243761\\
11	177.530107679058\\
12	177.622050762495\\
13	177.709343627247\\
14	177.792368535984\\
15	177.871465638312\\
16	177.946938636744\\
17	178.019059565122\\
18	178.088072834517\\
19	178.154198675693\\
20	178.217636081261\\
21	178.278565325946\\
22	178.337150140455\\
24	178.447869682277\\
25	178.500264819821\\
26	178.550838996947\\
28	178.646934846068\\
29	178.69264162883\\
30	178.736899242397\\
32	178.821364808166\\
34	178.90087460631\\
35	178.938920229841\\
37	179.011856418909\\
39	179.080897721255\\
41	179.146377837142\\
43	179.208590607237\\
46	179.296344115426\\
48	179.351463631554\\
50	179.404107702569\\
53	179.478810356528\\
56	179.548852598293\\
59	179.614681871485\\
62	179.676686122386\\
65	179.735203858405\\
68	179.790532182261\\
72	179.859790755875\\
75	179.90864605345\\
79	179.970047978683\\
83	180.027555902176\\
88	180.0945126303\\
92	180.144515931539\\
97	180.203011480308\\
102	180.257480215098\\
107	180.308320990068\\
113	180.365026515963\\
118	180.409046784389\\
124	180.458379752884\\
131	180.51161250444\\
137	180.553921859644\\
144	180.599820295116\\
152	180.648196521969\\
160	180.69271049092\\
168	180.733798536754\\
176	180.771834169184\\
185	180.811374279392\\
195	180.851728611218\\
205	180.888755454152\\
215	180.922841551941\\
226	180.957331147929\\
238	180.991787427075\\
250	181.023332305104\\
263	181.054617836323\\
276	181.083257598478\\
291	181.11341947786\\
305	181.139119321332\\
321	181.165951268037\\
337	181.190403350547\\
355	181.215426306195\\
373	181.238148902794\\
392	181.259957442399\\
412	181.280806478296\\
433	181.300671544479\\
455	181.319545921519\\
478	181.33743759551\\
503	181.355036839531\\
528	181.37097012558\\
555	181.386562819438\\
584	181.401700717154\\
613	181.415404574712\\
645	181.429098612841\\
678	181.441875841196\\
712	181.45381817158\\
749	181.465609277559\\
787	181.476601766825\\
827	181.487128571583\\
869	181.497196532557\\
914	181.507027169377\\
960	181.516201818618\\
1009	181.525142676258\\
1061	181.533826213441\\
1115	181.542091162911\\
1172	181.550100228202\\
1232	181.557847251373\\
1295	181.565330290479\\
1361	181.57255057713\\
1430	181.579511676343\\
1503	181.586308359612\\
1580	181.592926809313\\
1660	181.599281236403\\
1745	181.605524311653\\
1834	181.611570566394\\
1928	181.617480083596\\
2026	181.623184970559\\
2130	181.628793222431\\
2238	181.634191140805\\
2353	181.63952055957\\
2473	181.644678013448\\
2599	181.649703895794\\
2732	181.654628861582\\
2871	181.659409350662\\
3018	181.664106580022\\
3172	181.668679937945\\
3333	181.673126532467\\
3504	181.677519528706\\
3682	181.681774445975\\
3870	181.68595812733\\
4068	181.690060494437\\
4275	181.694055337074\\
4494	181.697993105603\\
4723	181.701830415674\\
4964	181.705595528914\\
5217	181.709281599444\\
5483	181.712896796833\\
5763	181.716447307293\\
6057	181.719926293534\\
6366	181.723339339875\\
6691	181.726690691064\\
7033	181.729983495157\\
7392	181.733211314443\\
7769	181.736377428612\\
8165	181.739484336282\\
8582	181.742540993573\\
9020	181.745540733426\\
9480	181.748484636003\\
9964	181.751379241192\\
10472	181.7542185366\\
11007	181.757013075379\\
11568	181.759751747703\\
12158	181.762443758665\\
12779	181.765091793168\\
13431	181.767690005452\\
14116	181.770241023007\\
14837	181.772750137955\\
15594	181.775211690476\\
16389	181.777627173107\\
17226	181.780003118446\\
18105	181.782333981183\\
19029	181.784622660324\\
20000	181.786868985766\\
};
\addplot [color=red,dashdotted,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	177.302685746414\\
2	177.988634522545\\
3	178.431823000555\\
4	178.733935762159\\
5	178.977678608766\\
6	179.169005851589\\
7	179.335442017289\\
8	179.474421293916\\
9	179.615461454375\\
10	179.722397560385\\
11	179.833475152759\\
12	179.932575552635\\
13	180.022902946778\\
14	180.106328364694\\
15	180.181631853604\\
16	180.245121973756\\
17	180.312430038373\\
18	180.374448205597\\
19	180.434974118077\\
20	180.491279022484\\
21	180.544062454766\\
22	180.592550452782\\
23	180.633203585608\\
24	180.678429163401\\
25	180.72133196927\\
26	180.761725564206\\
27	180.799518004581\\
28	180.828280888168\\
29	180.863593780935\\
30	180.894772579581\\
31	180.925386809022\\
32	180.951931743523\\
33	180.979371992946\\
34	181.005708304394\\
35	181.0272099277\\
37	181.074047115039\\
38	181.094137792753\\
39	181.115024109358\\
40	181.13478164565\\
41	181.1519477998\\
42	181.169756461771\\
43	181.186506263386\\
45	181.217857954149\\
46	181.231574659073\\
47	181.245122906398\\
49	181.272661179579\\
50	181.284549827155\\
52	181.308257016261\\
53	181.319359022826\\
55	181.340930377682\\
56	181.351609404663\\
58	181.369533026095\\
60	181.387112493139\\
62	181.404202511958\\
63	181.412217931835\\
65	181.426927948464\\
67	181.441368518774\\
69	181.456193842718\\
71	181.469159619866\\
73	181.479871565674\\
75	181.491228952756\\
77	181.50221347941\\
80	181.516923034848\\
82	181.526895105224\\
84	181.536340903463\\
87	181.548460000905\\
90	181.559151156211\\
92	181.566806644599\\
95	181.578845695064\\
98	181.588965367034\\
100	181.596102356927\\
103	181.605360128863\\
106	181.614231938857\\
110	181.625839359976\\
113	181.63360333462\\
116	181.640782349977\\
119	181.647703984308\\
123	181.657126163162\\
126	181.663119701405\\
130	181.671392990519\\
134	181.679103869763\\
138	181.686429296257\\
142	181.693525478967\\
146	181.700086953579\\
150	181.706448061807\\
155	181.713570599457\\
159	181.718742151679\\
164	181.725732192467\\
169	181.732152416104\\
174	181.738248619199\\
179	181.74377454775\\
184	181.748862240771\\
189	181.753849358424\\
195	181.759069728051\\
200	181.762925052649\\
206	181.890858717537\\
212	181.890912120311\\
218	181.891034891618\\
225	181.891242600374\\
231	181.891409568102\\
238	181.891502083832\\
245	181.891582281107\\
252	181.891592107237\\
259	181.891601681545\\
267	181.89162653796\\
275	181.891637005704\\
283	181.891710996104\\
291	181.891720778974\\
300	181.891731462314\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/maxEigVal_a_noDirect.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  axis on top,
  y tick label style={rotate=0},
  legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\footnotesize},
  minor y tick num=0,
  minor x tick num=0,
 }
\centering

\newcommand\minus{%
  \scalebox{0.50}[1.0]{\( - \)}
}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.972\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1.04059349332624,
xmax=19564.7658374595,
xminorticks=true,
xlabel={Iterations},
xmajorgrids,
xminorgrids,
ymin=-130.711166594098,
ymax=15.4426795597478,
ytick={-100, -50, 0},
yticklabels={$-100$, $-50$, $0$},
ylabel={$\Delta$ log likelihood},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.4pt]
  table[row sep=crcr]{%
1	-131.674750872395\\
2	-123.245209484045\\
3	-122.393425121958\\
4	-121.492345597388\\
5	-120.413117173462\\
6	-119.083180186319\\
7	-117.39143385704\\
8	-115.158070587745\\
9	-112.086877111817\\
10	-107.703641897188\\
11	-101.366339661712\\
12	-92.6780778585651\\
13	-82.56690707593\\
14	-73.351550674948\\
15	-66.3562484679301\\
16	-61.2034243408402\\
17	-57.2830177830597\\
18	-54.2545508037828\\
19	-51.899143667358\\
20	-50.0481896814353\\
21	-48.575476321973\\
22	-47.389698948115\\
24	-45.6308475440098\\
25	-44.9717029573668\\
26	-44.4189192510508\\
28	-43.5507067741051\\
29	-43.2054683458329\\
30	-42.9049112554674\\
32	-42.4073581547312\\
34	-42.0116479949221\\
35	-41.8422357864528\\
37	-41.5468536821655\\
39	-41.2967160823949\\
41	-41.080793672982\\
43	-40.8913124738311\\
46	-40.6447985431986\\
48	-40.4999361351361\\
50	-40.3673492099282\\
53	-40.1869876244112\\
56	-40.0242485024673\\
59	-39.8753005886113\\
62	-39.737324365833\\
65	-39.6081967757808\\
68	-39.4862869982266\\
72	-39.3328044502747\\
75	-39.2232241951081\\
79	-39.0830465136967\\
83	-38.9483610001393\\
88	-38.786067991245\\
92	-38.6600576933246\\
97	-38.5062602253161\\
102	-38.3556883349032\\
107	-38.2076044178216\\
113	-38.0324275395919\\
118	-37.8880999942684\\
124	-37.71651458552\\
131	-37.5182543252184\\
137	-37.3498877485798\\
144	-37.1554018992102\\
152	-36.936082507489\\
160	-36.7205756980389\\
168	-36.5097263647716\\
176	-36.3044458337087\\
185	-36.0812707264838\\
195	-35.8442504684823\\
205	-35.6198906138788\\
215	-35.4088928666463\\
226	-35.1924468487724\\
238	-34.9745478202015\\
250	-34.7744459495606\\
263	-34.5757166030755\\
276	-34.3932691488758\\
291	-34.1996043005192\\
305	-34.032024713115\\
321	-33.852647452379\\
337	-33.6831389547706\\
355	-33.5010850534615\\
373	-33.3255627051346\\
392	-33.1451789049244\\
412	-32.9589425248835\\
433	-32.7659876951182\\
455	-32.5656005373152\\
478	-32.3572306054478\\
503	-32.1314763452044\\
528	-31.9061893335871\\
555	-31.6633419639383\\
584	-31.4032615102952\\
613	-31.1445012929328\\
645	-30.8615605956371\\
678	-30.5743629226416\\
712	-30.2859790347254\\
749	-29.9849713128922\\
787	-29.6953446805872\\
827	-29.4183434061073\\
869	-29.1632695335204\\
914	-28.9289868362103\\
960	-28.7099909982533\\
1009	-28.3593894903823\\
1061	-27.6145040823133\\
1115	-26.7020968948837\\
1172	-25.2982424951806\\
1232	-24.2193374257914\\
1295	-23.4771238023506\\
1361	-22.9118406040302\\
1430	-22.4545666608069\\
1503	-22.0691817926223\\
1580	-21.7427943715205\\
1660	-21.4698655485862\\
1745	-21.2357096787076\\
1834	-21.0363697350863\\
1928	-20.8633657712015\\
2026	-20.713496148976\\
2130	-20.5801322894268\\
2238	-20.463131781063\\
2353	-20.3572405025892\\
2473	-20.2627877838053\\
2599	-20.1773343116533\\
2732	-20.0989117995635\\
2871	-20.0268289723732\\
3018	-19.9588827852867\\
3172	-19.8945106544911\\
3333	-19.8327083218897\\
3504	-19.7715656154076\\
3682	-19.7114959430667\\
3870	-19.6509054015507\\
4068	-19.5893455654331\\
4275	-19.5266857823346\\
4494	-19.4615775267674\\
4723	-19.3940953197608\\
4964	-19.3229346217\\
5217	-19.2470172844723\\
5483	-19.1642686522773\\
5763	-19.071208134432\\
6057	-18.9617130407149\\
6366	-18.8221359294966\\
6691	-18.6179744210493\\
7033	-18.2400195214917\\
7392	-17.1785442854447\\
7769	-12.661553781531\\
8165	-10.9784371509734\\
8582	-10.4822982582337\\
9020	-10.2381405510937\\
9480	-10.0646541230322\\
9964	-9.91707216503612\\
10472	-9.7812896028047\\
11007	-9.65113018830233\\
11568	-9.52451621753934\\
12158	-9.39970586299899\\
12779	-9.27588174918112\\
13431	-9.15297475267573\\
14116	-9.03072593238481\\
14837	-8.90887244876329\\
15594	-8.78775620449764\\
16389	-8.66742944185908\\
17226	-8.54771209290945\\
18105	-8.42904161612078\\
19029	-8.31143695783616\\
20000	-8.19507158472317\\
};
\addlegendentry{Lat. states};

\addplot [color=red,solid,line width=1.4pt]
  table[row sep=crcr]{%
1	-39.1151276955192\\
2	-26.8658163151415\\
3	-19.6631021783937\\
4	-14.1993575861559\\
5	-10.629112781605\\
6	-8.12372577060492\\
7	-5.81323287674888\\
8	-3.84997699251365\\
9	-2.6775452024347\\
10	-1.592602173351\\
11	-0.906797068876628\\
12	-0.236982302349219\\
13	0.196588575709626\\
14	0.503507128559576\\
15	0.928225481674701\\
16	1.35559038560359\\
17	1.67773489234767\\
18	1.90289731944644\\
19	2.1946351185147\\
20	2.40591801519852\\
21	2.84208760034818\\
22	2.92152023335508\\
23	3.11042139180933\\
24	3.1638314325691\\
25	3.45987867821304\\
26	3.73337666801409\\
27	4.04198914346851\\
28	4.13580867793671\\
29	4.31248322017066\\
30	4.48610328209614\\
31	4.73975768449849\\
32	5.17869428803651\\
33	5.23491751360365\\
34	5.41948003231236\\
35	5.65417138922602\\
36	5.74089726060535\\
37	5.81044662158321\\
38	5.97171174698263\\
39	6.07327939490953\\
40	6.15629286745181\\
41	6.29016743888472\\
42	6.39827976879624\\
43	6.43763958782117\\
44	6.47576116806145\\
45	6.54006071067154\\
46	6.67467711575959\\
47	6.75408524179824\\
48	6.77974199326604\\
49	6.84538144694672\\
51	6.92301894703557\\
52	6.94128405625573\\
53	6.95928623076527\\
54	6.977039321738\\
56	7.01184764326794\\
57	7.02892495010663\\
58	7.0457975463283\\
60	7.07896346796223\\
61	7.09527253228862\\
62	7.11140849580445\\
64	7.1431864982179\\
65	7.15884009698452\\
67	7.18970242592404\\
69	7.22000220610515\\
70	7.23495151589609\\
72	7.26446749139491\\
74	7.29349541241072\\
75	7.30783393732156\\
77	7.33617381734723\\
79	7.36408070951255\\
81	7.39157272773117\\
83	7.41866621529337\\
85	7.44537598554645\\
87	7.47171552412418\\
89	7.49769715965463\\
91	7.52333220849182\\
93	7.54863109793789\\
95	7.57360347157267\\
97	7.5982582796328\\
100	7.63466313692624\\
};
\addlegendentry{Lat. dist. (LR)};

% \addplot [color=green,dashdotted,line width=1.4pt]
  % table[row sep=crcr]{%
% 1	-54.5303876586714\\
% 2	-40.7595740512444\\
% 3	-37.4688385187297\\
% 4	-35.0826368110142\\
% 5	-33.1332484282723\\
% 6	-30.996901604729\\
% 7	-28.9491553096838\\
% 8	-19.5411160951208\\
% 9	-16.8721791720707\\
% 10	-15.8946455681382\\
% 11	-15.3243580132024\\
% 12	-14.8423172241323\\
% 13	-14.3570677892106\\
% 14	-11.7434863574898\\
% 15	-11.3630474002432\\
% 16	-11.0302605485638\\
% 17	-10.7293179744875\\
% 18	-10.4540951286255\\
% 19	-10.2009404493821\\
% 20	-9.96721208109307\\
% 21	-9.75083132719618\\
% 22	-9.23286821045576\\
% 23	-8.72770303558755\\
% 24	-8.53386041075078\\
% 25	-8.35640874058343\\
% 26	-8.19276551376879\\
% 27	-8.04080173337168\\
% 28	-7.86566506746948\\
% 29	-7.7319358991795\\
% 30	-7.60720801471294\\
% 31	-7.47405647100472\\
% 32	3.30002741474097\\
% 33	7.83760152908192\\
% 34	7.96820447221059\\
% 35	8.02136794067573\\
% 36	8.06234721157706\\
% 37	8.09955926832281\\
% 38	8.21859085701036\\
% 39	9.6703533959796\\
% 40	9.82490513107312\\
% 41	9.89949513029437\\
% 42	9.95932036128346\\
% 43	10.008746346506\\
% 44	10.0506026270186\\
% 45	10.0868386871799\\
% 46	10.1188319309007\\
% 47	10.147571625998\\
% 48	10.1737779457736\\
% 49	10.1979816531074\\
% 51	10.3074971144984\\
% 52	10.3270526726645\\
% 53	10.3458005010057\\
% 54	10.3638636115968\\
% 56	10.4129847125175\\
% 57	10.4298288750703\\
% 58	10.4462491425467\\
% 60	10.4779734548062\\
% 61	10.4933388847037\\
% 62	10.508406314356\\
% 64	10.5489949131745\\
% 65	10.5635723204381\\
% 67	10.5919751053461\\
% 69	10.6242641473957\\
% 70	10.6400270032667\\
% 72	10.6862634529258\\
% 74	10.7126719778409\\
% 75	10.7256156287932\\
% 77	10.7510154569212\\
% 79	10.7758048576381\\
% 81	10.8000261113073\\
% 83	10.8237165827828\\
% 85	10.8469095541543\\
% 87	10.8696348641221\\
% 89	10.89191941092\\
% 91	10.9137875557986\\
% 93	10.9352614522677\\
% 95	10.9563613186772\\
% 97	10.9771056666793\\
% 100	11.0314456282349\\
% };
% \addlegendentry{Lat. dist. (Direct Opt.)};

\end{axis}
\end{tikzpicture}%

==> Figures/maxEigVal_b_noDirect.pgf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  axis on top,
  y tick label style={rotate=0},
  legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\footnotesize},
  minor y tick num=0,
  minor x tick num=0,
 }
\centering

\newcommand\minus{%
  \scalebox{0.50}[1.0]{\( - \)}
}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.926\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1.01335209260209,
xmax=20630.8028553168,
xminorticks=true,
xlabel={Iterations},
xmajorgrids,
xminorgrids,
ymin=0.831705539358601,
ymax=1.03724489795918,
ytick={0.85, 0.9, 0.95, 1},
yticklabels={$0.85$, $0.9$, $0.95$, $\phantom{-00}1$},
ylabel={$|\lambda_{\textup{max}}(A_k)|$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
24	1\\
25	1\\
26	1\\
28	1\\
29	1\\
30	1\\
32	1\\
34	1\\
35	1\\
37	1\\
39	1\\
41	1\\
43	1\\
46	1\\
48	1\\
50	1\\
53	1\\
56	1\\
59	1\\
62	1\\
65	1\\
68	1\\
72	1\\
75	1\\
79	1\\
83	1\\
88	1\\
92	1\\
97	1\\
102	1\\
107	1\\
113	1\\
118	1\\
124	1\\
131	1\\
137	1\\
144	1\\
152	1\\
160	1\\
168	1\\
176	1\\
185	1\\
195	1\\
205	1\\
215	1\\
226	1\\
238	1\\
250	1\\
263	1\\
276	1\\
291	1\\
305	1\\
321	1\\
337	1\\
355	1\\
373	1\\
392	1\\
412	1\\
433	1\\
455	1\\
478	1\\
503	1\\
528	1\\
555	1\\
584	1\\
613	1\\
645	1\\
678	1\\
712	1\\
749	1\\
787	1\\
827	1\\
869	1\\
914	1\\
960	1\\
1009	1\\
1061	1\\
1115	1\\
1172	1\\
1232	1\\
1295	1\\
1361	1\\
1430	1\\
1503	1\\
1580	1\\
1660	1\\
1745	1\\
1834	1\\
1928	1\\
2026	1\\
2130	1\\
2238	1\\
2353	1\\
2473	1\\
2599	1\\
2732	1\\
2871	1\\
3018	1\\
3172	1\\
3333	1\\
3504	1\\
3682	1\\
3870	1\\
4068	1\\
4275	1\\
4494	1\\
4723	1\\
4964	1\\
5217	1\\
5483	1\\
5763	1\\
6057	1\\
6366	1\\
6691	1\\
7033	1\\
7392	1\\
7769	1\\
8165	1\\
8582	1\\
9020	1\\
9480	1\\
9964	1\\
10472	1\\
11007	1\\
11568	1\\
12158	1\\
12779	1\\
13431	1\\
14116	1\\
14837	1\\
15594	1\\
16389	1\\
17226	1\\
18105	1\\
19029	1\\
20000	1\\
};
\addplot [color=blue,dashed,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.03306830755947\\
2	1.02866077747764\\
3	1.02861760278393\\
4	1.02859906271489\\
5	1.02857997311384\\
6	1.02855991456764\\
7	1.02853862626795\\
8	1.02851584692998\\
9	1.02849134752486\\
10	1.02846507640957\\
11	1.02843753178042\\
12	1.02841050032507\\
13	1.02838780281329\\
14	1.02837422332219\\
15	1.02837159056087\\
16	1.02837694841761\\
17	1.02838579096756\\
18	1.02839499936714\\
19	1.02840319069609\\
20	1.02841004980563\\
21	1.02841568298739\\
22	1.02842027238369\\
24	1.02842687931733\\
25	1.02842909135663\\
26	1.02843067313166\\
28	1.0284321769981\\
29	1.02843219827198\\
30	1.02843178988211\\
32	1.02842983088236\\
34	1.02842655829105\\
35	1.0284244964925\\
37	1.02841963335399\\
39	1.02841390746813\\
41	1.02840744155927\\
43	1.02840033451974\\
46	1.0283886420764\\
48	1.02838024867126\\
50	1.02837143312206\\
53	1.02835750058779\\
56	1.02834280533766\\
59	1.02832742371218\\
62	1.02831141322432\\
65	1.02829481743384\\
68	1.0282776694272\\
72	1.02825398894818\\
75	1.02823563984093\\
79	1.02821041417915\\
83	1.02818433921159\\
88	1.02815057231316\\
92	1.02812263047346\\
97	1.02808655040135\\
102	1.0280491939185\\
107	1.02801056423612\\
113	1.02796253359152\\
118	1.02792112013944\\
124	1.02786977550634\\
131	1.02780763935121\\
137	1.02775251441897\\
144	1.02768610669364\\
152	1.02760759034047\\
160	1.02752647374059\\
168	1.02744298966663\\
176	1.02735739003208\\
185	1.02725888576118\\
195	1.02714712780134\\
205	1.02703339622301\\
215	1.02691811394881\\
226	1.02678994007588\\
238	1.02664891816601\\
250	1.02650700211826\\
263	1.02635252760182\\
276	1.02619744955851\\
291	1.02601781704638\\
305	1.02584941476516\\
321	1.02565585965732\\
337	1.0254608038108\\
355	1.02523905117787\\
373	1.02501420784823\\
392	1.02477273799279\\
412	1.02451303494847\\
433	1.02423312809926\\
455	1.0239306270356\\
478	1.0236026456574\\
503	1.0232304665587\\
528	1.02283951130923\\
555	1.02239296720371\\
584	1.021880726046\\
613	1.02132892577878\\
645	1.02066544117095\\
678	1.01990852575386\\
712	1.01903264322265\\
749	1.01793678043268\\
787	1.01660225652455\\
827	1.01486676702228\\
869	1.01246354132182\\
914	1.00864930655699\\
960	1.00142347711634\\
1009	0.977210792145781\\
1061	0.905376610715838\\
1115	0.859166873555277\\
1172	0.834977245503265\\
1232	0.834740676476857\\
1295	0.835510236229106\\
1361	0.836290966474773\\
1430	0.836863326500035\\
1503	0.837215598642512\\
1580	0.837378733887387\\
1660	0.837393583320437\\
1745	0.837295394969838\\
1834	0.837111370498337\\
1928	0.836861943794189\\
2026	0.836570810983123\\
2130	0.836253700892663\\
2238	0.835939634451426\\
2353	0.835644349641819\\
2473	0.835397490124047\\
2599	0.83521874262888\\
2732	0.835126530688951\\
2871	0.835136532862215\\
3018	0.835259519834979\\
3172	0.835500780865314\\
3333	0.835860034869041\\
3504	0.836341794089135\\
3682	0.836931367966358\\
3870	0.837629072841912\\
4068	0.838424745576597\\
4275	0.839302261277714\\
4494	0.840262393460286\\
4723	0.841285276888177\\
4964	0.842370338412713\\
5217	0.8435110300669\\
5483	0.844709415284179\\
5763	0.845973326518439\\
6057	0.847313972432484\\
6366	0.848756289633799\\
6691	0.850323007464404\\
7033	0.851899377468959\\
7392	0.852492022116453\\
7769	0.85441581266544\\
8165	0.855293057994121\\
8582	0.855610871097995\\
9020	0.8557122826135\\
9480	0.855743285205502\\
9964	0.855747203914517\\
10472	0.855741138410351\\
11007	0.855732773263449\\
11568	0.855725761152618\\
12158	0.85572180656945\\
12779	0.85572173427161\\
13431	0.855725894671395\\
14116	0.855734367401916\\
14837	0.855747101726777\\
15594	0.855763890055048\\
16389	0.855784475945193\\
17226	0.855808613664037\\
18105	0.855835909186728\\
19029	0.855866027170583\\
20000	0.855898589981862\\
};
\addplot [color=red,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.910260384717065\\
2	0.910373782583161\\
3	0.911443605414152\\
4	0.909186648682142\\
5	0.907930998854412\\
6	0.908560409809686\\
7	0.908833707090908\\
8	0.909923355237464\\
9	0.910188569944959\\
10	0.910107423881623\\
11	0.907512199091417\\
12	0.906693337845534\\
13	0.906551470467716\\
14	0.905603350006588\\
15	0.906258243978838\\
16	0.906938492125831\\
17	0.905434726565721\\
18	0.905112066179658\\
19	0.90558931433409\\
20	0.905264595887107\\
21	0.905732517441752\\
22	0.905416835360514\\
23	0.906625347769391\\
24	0.906625347769391\\
25	0.908024185977032\\
26	0.907971413859066\\
27	0.907801955710081\\
28	0.906342263305757\\
29	0.907265132011204\\
30	0.907722356493178\\
31	0.907493210647962\\
32	0.907949006426862\\
33	0.906987944579933\\
34	0.907206757885067\\
35	0.90656033366745\\
36	0.906783409765101\\
37	0.907062161447703\\
38	0.907491307491854\\
39	0.906343016841479\\
40	0.906424423377052\\
41	0.906959789385866\\
42	0.907615874588014\\
43	0.907373936811839\\
44	0.907690878880362\\
45	0.908177230051756\\
46	0.908070019313257\\
47	0.907825134108477\\
48	0.907782149912487\\
49	0.907960425077154\\
51	0.908022789923553\\
52	0.908022789923553\\
53	0.908022789923553\\
54	0.908022789923553\\
56	0.908022789923554\\
57	0.908022789923553\\
58	0.908022789923553\\
60	0.908022789923553\\
61	0.908022789923554\\
62	0.908022789923553\\
64	0.908022789923552\\
65	0.908022789923554\\
67	0.908022789923553\\
69	0.908022789923553\\
70	0.908022789923553\\
72	0.908022789923555\\
74	0.908022789923552\\
75	0.908022789923553\\
77	0.908022789923553\\
79	0.908022789923554\\
81	0.908022789923553\\
83	0.908022789923554\\
85	0.908022789923553\\
87	0.908022789923553\\
89	0.908022789923554\\
91	0.908022789923553\\
93	0.908022789923554\\
95	0.908022789923554\\
97	0.908022789923554\\
100	0.908022789923554\\
};
% \addplot [color=green,dashdotted,line width=1.4pt,forget plot]
  % table[row sep=crcr]{%
% 1	0.909004230026595\\
% 2	0.904224845883792\\
% 3	0.908745513834716\\
% 4	0.909980960920229\\
% 5	0.911142004703616\\
% 6	0.915257252407077\\
% 7	0.919060962147196\\
% 8	0.926190764741808\\
% 9	0.93007464215432\\
% 10	0.931057537508343\\
% 11	0.931138633176072\\
% 12	0.931243976669078\\
% 13	0.931946002159729\\
% 14	0.93057904858042\\
% 15	0.93057904858042\\
% 16	0.93057904858042\\
% 17	0.93057904858042\\
% 18	0.93057904858042\\
% 19	0.93057904858042\\
% 20	0.93057904858042\\
% 21	0.93057904858042\\
% 22	0.928858277688967\\
% 23	0.926703036578551\\
% 24	0.926703036578551\\
% 25	0.926703036578551\\
% 26	0.926703036578551\\
% 27	0.926732103446334\\
% 28	0.926752883911044\\
% 29	0.926752883911044\\
% 30	0.926752883911044\\
% 31	0.927099863384412\\
% 32	0.914907640278365\\
% 33	0.910257356096413\\
% 34	0.910257356096413\\
% 35	0.910257356096413\\
% 36	0.910257356096413\\
% 37	0.910257356096413\\
% 38	0.909584644571067\\
% 39	0.909886102984035\\
% 40	0.909530523595014\\
% 41	0.909530523595014\\
% 42	0.909530523595014\\
% 43	0.909530523595014\\
% 44	0.909530523595014\\
% 45	0.909530523595014\\
% 46	0.909530523595014\\
% 47	0.909530523595014\\
% 48	0.909530523595014\\
% 49	0.909530523595014\\
% 51	0.909709627874138\\
% 52	0.909709627874138\\
% 53	0.909709627874138\\
% 54	0.909709627874138\\
% 56	0.909629426447969\\
% 57	0.909629426447969\\
% 58	0.909629426447969\\
% 60	0.909629426447969\\
% 61	0.909629426447969\\
% 62	0.909629426447969\\
% 64	0.909535923280231\\
% 65	0.909535923280231\\
% 67	0.909535923280231\\
% 69	0.909477495447721\\
% 70	0.909431296942113\\
% 72	0.90944394549141\\
% 74	0.90944394549141\\
% 75	0.90944394549141\\
% 77	0.90944394549141\\
% 79	0.90944394549141\\
% 81	0.90944394549141\\
% 83	0.90944394549141\\
% 85	0.90944394549141\\
% 87	0.90944394549141\\
% 89	0.90944394549141\\
% 91	0.90944394549141\\
% 93	0.90944394549141\\
% 95	0.90944394549141\\
% 97	0.90944394549141\\
% 100	0.909200040592746\\
% };
\end{axis}
\end{tikzpicture}%
